CutReg: A loss regularizer for enhancing the scalability of QML via adaptive circuit cutting

Whether QML can offer a transformative advantage remains an open question. The severe constraints of NISQ hardware, particularly in circuit depth and connectivity, hinder both the validation of quantum advantage and the empirical investigation of major obstacles like barren plateaus. Circuit cutting techniques have emerged as a strategy to execute larger quantum circuits on smaller, less connected hardware by dividing them into subcircuits. However, this partitioning increases the number of samples needed to estimate the expectation value accurately through classical post-processing compared to estimating it directly from the full circuit. This work introduces a novel regularization term into the QML optimization process, directly penalizing the overhead associated with sampling. We demonstrate that this approach enables the optimizer to balance the advantages of gate cutting against the optimization of the typical ML cost function. Specifically, it navigates the trade-off between minimizing the cutting overhead and maintaining the overall accuracy of the QML model, paving the way to study larger complex problems in pursuit of quantum advantage.

==> CR-Rzz.tex <==
\begin{yquant*}

qubit {} a;
qubit {} b;

cnot b | a;

text {$=$} (-);

h b;
zz (a,b);
h b;

text {$=$} (-);

h b;
box {$Rzz(\alpha = \frac{\pi}{2})$} (a, b);
box {$s^\dagger$} a;
box {$s^\dagger$} b;
h b;


\end{yquant*}

==> plots/18_entanglement.tex <==
% Created by tikzDevice version 0.12.6 on 2025-06-16 15:02:31
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (184.29,131.46);
\begin{scope}
\path[clip] ( 42.95, 30.69) rectangle (178.79, 89.51);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 42.95, 41.88) --
	(178.79, 41.88);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 42.95, 57.21) --
	(178.79, 57.21);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 42.95, 72.54) --
	(178.79, 72.54);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 42.95, 87.87) --
	(178.79, 87.87);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 63.47, 30.69) --
	( 63.47, 89.51);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 94.66, 30.69) --
	( 94.66, 89.51);

\path[draw=drawColor,line width= 0.3pt,line join=round] (125.84, 30.69) --
	(125.84, 89.51);

\path[draw=drawColor,line width= 0.3pt,line join=round] (157.02, 30.69) --
	(157.02, 89.51);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 42.95, 34.22) --
	(178.79, 34.22);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 42.95, 49.55) --
	(178.79, 49.55);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 42.95, 64.88) --
	(178.79, 64.88);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 42.95, 80.21) --
	(178.79, 80.21);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 47.88, 30.69) --
	( 47.88, 89.51);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 79.06, 30.69) --
	( 79.06, 89.51);

\path[draw=drawColor,line width= 0.6pt,line join=round] (110.25, 30.69) --
	(110.25, 89.51);

\path[draw=drawColor,line width= 0.6pt,line join=round] (141.43, 30.69) --
	(141.43, 89.51);

\path[draw=drawColor,line width= 0.6pt,line join=round] (172.61, 30.69) --
	(172.61, 89.51);
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor,fill opacity=0.30] ( 49.13, 79.29) --
	( 50.38, 78.74) --
	( 51.62, 77.82) --
	( 52.87, 75.55) --
	( 54.12, 73.16) --
	( 55.36, 69.85) --
	( 56.61, 68.99) --
	( 57.86, 68.07) --
	( 59.11, 66.23) --
	( 60.35, 63.28) --
	( 61.60, 60.22) --
	( 62.85, 58.07) --
	( 64.10, 58.01) --
	( 65.34, 57.77) --
	( 66.59, 58.07) --
	( 67.84, 58.07) --
	( 69.09, 58.19) --
	( 70.33, 57.95) --
	( 71.58, 57.95) --
	( 72.83, 57.64) --
	( 74.07, 58.01) --
	( 75.32, 58.50) --
	( 76.57, 58.44) --
	( 77.82, 58.87) --
	( 79.06, 59.18) --
	( 80.31, 59.97) --
	( 81.56, 61.63) --
	( 82.81, 60.83) --
	( 84.05, 60.77) --
	( 85.30, 63.71) --
	( 86.55, 61.38) --
	( 87.80, 60.28) --
	( 89.04, 59.79) --
	( 90.29, 59.73) --
	( 91.54, 60.28) --
	( 92.78, 60.46) --
	( 94.03, 59.73) --
	( 95.28, 59.18) --
	( 96.53, 57.09) --
	( 97.77, 56.72) --
	( 99.02, 58.62) --
	(100.27, 59.42) --
	(101.52, 59.11) --
	(102.76, 59.60) --
	(104.01, 60.40) --
	(105.26, 60.28) --
	(106.51, 60.77) --
	(107.75, 61.69) --
	(109.00, 62.00) --
	(110.25, 61.26) --
	(111.49, 61.63) --
	(112.74, 63.41) --
	(113.99, 63.96) --
	(115.24, 65.61) --
	(116.48, 65.86) --
	(117.73, 66.66) --
	(118.98, 66.17) --
	(120.23, 67.70) --
	(121.47, 69.29) --
	(122.72, 69.29) --
	(123.97, 69.60) --
	(125.22, 69.72) --
	(126.46, 69.54) --
	(127.71, 69.29) --
	(128.96, 69.35) --
	(130.20, 69.91) --
	(131.45, 69.97) --
	(132.70, 70.70) --
	(133.95, 71.62) --
	(135.19, 72.48) --
	(136.44, 73.34) --
	(137.69, 73.95) --
	(138.94, 73.52) --
	(140.18, 75.30) --
	(141.43, 75.24) --
	(142.68, 74.51) --
	(143.93, 74.75) --
	(145.17, 74.51) --
	(146.42, 75.73) --
	(147.67, 75.55) --
	(148.91, 75.43) --
	(150.16, 76.28) --
	(151.41, 77.57) --
	(152.66, 77.69) --
	(153.90, 78.98) --
	(155.15, 79.35) --
	(156.40, 77.82) --
	(157.65, 77.20) --
	(158.89, 76.90) --
	(160.14, 77.76) --
	(161.39, 79.60) --
	(162.64, 78.25) --
	(163.88, 77.82) --
	(165.13, 76.90) --
	(166.38, 77.69) --
	(167.62, 78.55) --
	(168.87, 78.19) --
	(170.12, 78.37) --
	(171.37, 79.17) --
	(172.61, 79.60) --
	(172.61, 63.84) --
	(171.37, 63.41) --
	(170.12, 64.08) --
	(168.87, 62.92) --
	(167.62, 63.47) --
	(166.38, 62.98) --
	(165.13, 61.75) --
	(163.88, 61.63) --
	(162.64, 61.51) --
	(161.39, 60.46) --
	(160.14, 61.38) --
	(158.89, 61.26) --
	(157.65, 61.26) --
	(156.40, 61.20) --
	(155.15, 60.89) --
	(153.90, 61.38) --
	(152.66, 61.38) --
	(151.41, 62.30) --
	(150.16, 61.57) --
	(148.91, 60.83) --
	(147.67, 60.77) --
	(146.42, 59.97) --
	(145.17, 59.48) --
	(143.93, 59.24) --
	(142.68, 58.56) --
	(141.43, 56.97) --
	(140.18, 56.97) --
	(138.94, 56.35) --
	(137.69, 57.34) --
	(136.44, 56.35) --
	(135.19, 55.19) --
	(133.95, 54.70) --
	(132.70, 55.07) --
	(131.45, 53.84) --
	(130.20, 53.60) --
	(128.96, 52.80) --
	(127.71, 51.76) --
	(126.46, 50.04) --
	(125.22, 49.06) --
	(123.97, 48.75) --
	(122.72, 48.69) --
	(121.47, 48.14) --
	(120.23, 46.85) --
	(118.98, 47.71) --
	(117.73, 48.38) --
	(116.48, 47.59) --
	(115.24, 46.54) --
	(113.99, 46.36) --
	(112.74, 44.77) --
	(111.49, 42.80) --
	(110.25, 43.48) --
	(109.00, 43.48) --
	(107.75, 42.56) --
	(106.51, 42.43) --
	(105.26, 39.61) --
	(104.01, 38.82) --
	(102.76, 41.27) --
	(101.52, 41.76) --
	(100.27, 41.58) --
	( 99.02, 40.72) --
	( 97.77, 39.43) --
	( 96.53, 39.12) --
	( 95.28, 37.04) --
	( 94.03, 36.92) --
	( 92.78, 35.63) --
	( 91.54, 34.71) --
	( 90.29, 35.93) --
	( 89.04, 35.93) --
	( 87.80, 35.26) --
	( 86.55, 36.24) --
	( 85.30, 37.96) --
	( 84.05, 37.84) --
	( 82.81, 39.12) --
	( 81.56, 41.02) --
	( 80.31, 40.72) --
	( 79.06, 40.84) --
	( 77.82, 40.41) --
	( 76.57, 37.90) --
	( 75.32, 36.79) --
	( 74.07, 36.12) --
	( 72.83, 35.81) --
	( 71.58, 36.18) --
	( 70.33, 35.75) --
	( 69.09, 35.57) --
	( 67.84, 36.49) --
	( 66.59, 36.43) --
	( 65.34, 36.36) --
	( 64.10, 36.43) --
	( 62.85, 36.49) --
	( 61.60, 36.73) --
	( 60.35, 38.27) --
	( 59.11, 41.58) --
	( 57.86, 46.54) --
	( 56.61, 52.37) --
	( 55.36, 57.64) --
	( 54.12, 61.44) --
	( 52.87, 64.14) --
	( 51.62, 67.27) --
	( 50.38, 68.19) --
	( 49.13, 67.82) --
	cycle;

\path[] ( 49.13, 79.29) --
	( 50.38, 78.74) --
	( 51.62, 77.82) --
	( 52.87, 75.55) --
	( 54.12, 73.16) --
	( 55.36, 69.85) --
	( 56.61, 68.99) --
	( 57.86, 68.07) --
	( 59.11, 66.23) --
	( 60.35, 63.28) --
	( 61.60, 60.22) --
	( 62.85, 58.07) --
	( 64.10, 58.01) --
	( 65.34, 57.77) --
	( 66.59, 58.07) --
	( 67.84, 58.07) --
	( 69.09, 58.19) --
	( 70.33, 57.95) --
	( 71.58, 57.95) --
	( 72.83, 57.64) --
	( 74.07, 58.01) --
	( 75.32, 58.50) --
	( 76.57, 58.44) --
	( 77.82, 58.87) --
	( 79.06, 59.18) --
	( 80.31, 59.97) --
	( 81.56, 61.63) --
	( 82.81, 60.83) --
	( 84.05, 60.77) --
	( 85.30, 63.71) --
	( 86.55, 61.38) --
	( 87.80, 60.28) --
	( 89.04, 59.79) --
	( 90.29, 59.73) --
	( 91.54, 60.28) --
	( 92.78, 60.46) --
	( 94.03, 59.73) --
	( 95.28, 59.18) --
	( 96.53, 57.09) --
	( 97.77, 56.72) --
	( 99.02, 58.62) --
	(100.27, 59.42) --
	(101.52, 59.11) --
	(102.76, 59.60) --
	(104.01, 60.40) --
	(105.26, 60.28) --
	(106.51, 60.77) --
	(107.75, 61.69) --
	(109.00, 62.00) --
	(110.25, 61.26) --
	(111.49, 61.63) --
	(112.74, 63.41) --
	(113.99, 63.96) --
	(115.24, 65.61) --
	(116.48, 65.86) --
	(117.73, 66.66) --
	(118.98, 66.17) --
	(120.23, 67.70) --
	(121.47, 69.29) --
	(122.72, 69.29) --
	(123.97, 69.60) --
	(125.22, 69.72) --
	(126.46, 69.54) --
	(127.71, 69.29) --
	(128.96, 69.35) --
	(130.20, 69.91) --
	(131.45, 69.97) --
	(132.70, 70.70) --
	(133.95, 71.62) --
	(135.19, 72.48) --
	(136.44, 73.34) --
	(137.69, 73.95) --
	(138.94, 73.52) --
	(140.18, 75.30) --
	(141.43, 75.24) --
	(142.68, 74.51) --
	(143.93, 74.75) --
	(145.17, 74.51) --
	(146.42, 75.73) --
	(147.67, 75.55) --
	(148.91, 75.43) --
	(150.16, 76.28) --
	(151.41, 77.57) --
	(152.66, 77.69) --
	(153.90, 78.98) --
	(155.15, 79.35) --
	(156.40, 77.82) --
	(157.65, 77.20) --
	(158.89, 76.90) --
	(160.14, 77.76) --
	(161.39, 79.60) --
	(162.64, 78.25) --
	(163.88, 77.82) --
	(165.13, 76.90) --
	(166.38, 77.69) --
	(167.62, 78.55) --
	(168.87, 78.19) --
	(170.12, 78.37) --
	(171.37, 79.17) --
	(172.61, 79.60);

\path[] (172.61, 63.84) --
	(171.37, 63.41) --
	(170.12, 64.08) --
	(168.87, 62.92) --
	(167.62, 63.47) --
	(166.38, 62.98) --
	(165.13, 61.75) --
	(163.88, 61.63) --
	(162.64, 61.51) --
	(161.39, 60.46) --
	(160.14, 61.38) --
	(158.89, 61.26) --
	(157.65, 61.26) --
	(156.40, 61.20) --
	(155.15, 60.89) --
	(153.90, 61.38) --
	(152.66, 61.38) --
	(151.41, 62.30) --
	(150.16, 61.57) --
	(148.91, 60.83) --
	(147.67, 60.77) --
	(146.42, 59.97) --
	(145.17, 59.48) --
	(143.93, 59.24) --
	(142.68, 58.56) --
	(141.43, 56.97) --
	(140.18, 56.97) --
	(138.94, 56.35) --
	(137.69, 57.34) --
	(136.44, 56.35) --
	(135.19, 55.19) --
	(133.95, 54.70) --
	(132.70, 55.07) --
	(131.45, 53.84) --
	(130.20, 53.60) --
	(128.96, 52.80) --
	(127.71, 51.76) --
	(126.46, 50.04) --
	(125.22, 49.06) --
	(123.97, 48.75) --
	(122.72, 48.69) --
	(121.47, 48.14) --
	(120.23, 46.85) --
	(118.98, 47.71) --
	(117.73, 48.38) --
	(116.48, 47.59) --
	(115.24, 46.54) --
	(113.99, 46.36) --
	(112.74, 44.77) --
	(111.49, 42.80) --
	(110.25, 43.48) --
	(109.00, 43.48) --
	(107.75, 42.56) --
	(106.51, 42.43) --
	(105.26, 39.61) --
	(104.01, 38.82) --
	(102.76, 41.27) --
	(101.52, 41.76) --
	(100.27, 41.58) --
	( 99.02, 40.72) --
	( 97.77, 39.43) --
	( 96.53, 39.12) --
	( 95.28, 37.04) --
	( 94.03, 36.92) --
	( 92.78, 35.63) --
	( 91.54, 34.71) --
	( 90.29, 35.93) --
	( 89.04, 35.93) --
	( 87.80, 35.26) --
	( 86.55, 36.24) --
	( 85.30, 37.96) --
	( 84.05, 37.84) --
	( 82.81, 39.12) --
	( 81.56, 41.02) --
	( 80.31, 40.72) --
	( 79.06, 40.84) --
	( 77.82, 40.41) --
	( 76.57, 37.90) --
	( 75.32, 36.79) --
	( 74.07, 36.12) --
	( 72.83, 35.81) --
	( 71.58, 36.18) --
	( 70.33, 35.75) --
	( 69.09, 35.57) --
	( 67.84, 36.49) --
	( 66.59, 36.43) --
	( 65.34, 36.36) --
	( 64.10, 36.43) --
	( 62.85, 36.49) --
	( 61.60, 36.73) --
	( 60.35, 38.27) --
	( 59.11, 41.58) --
	( 57.86, 46.54) --
	( 56.61, 52.37) --
	( 55.36, 57.64) --
	( 54.12, 61.44) --
	( 52.87, 64.14) --
	( 51.62, 67.27) --
	( 50.38, 68.19) --
	( 49.13, 67.82);
\definecolor{fillColor}{RGB}{0,191,196}

\path[fill=fillColor,fill opacity=0.30] ( 49.13, 65.37) --
	( 50.38, 64.45) --
	( 51.62, 59.54) --
	( 52.87, 57.09) --
	( 54.12, 54.88) --
	( 55.36, 54.33) --
	( 56.61, 53.35) --
	( 57.86, 53.66) --
	( 59.11, 52.92) --
	( 60.35, 52.06) --
	( 61.60, 52.25) --
	( 62.85, 52.43) --
	( 64.10, 53.90) --
	( 65.34, 54.33) --
	( 66.59, 54.09) --
	( 67.84, 56.05) --
	( 69.09, 56.29) --
	( 70.33, 57.21) --
	( 71.58, 58.13) --
	( 72.83, 57.77) --
	( 74.07, 58.26) --
	( 75.32, 59.79) --
	( 76.57, 60.40) --
	( 77.82, 61.20) --
	( 79.06, 61.14) --
	( 80.31, 62.43) --
	( 81.56, 62.92) --
	( 82.81, 62.85) --
	( 84.05, 65.37) --
	( 85.30, 66.72) --
	( 86.55, 66.53) --
	( 87.80, 65.98) --
	( 89.04, 66.96) --
	( 90.29, 68.31) --
	( 91.54, 69.29) --
	( 92.78, 70.89) --
	( 94.03, 71.01) --
	( 95.28, 71.19) --
	( 96.53, 71.13) --
	( 97.77, 70.03) --
	( 99.02, 70.77) --
	(100.27, 71.44) --
	(101.52, 71.62) --
	(102.76, 72.11) --
	(104.01, 72.36) --
	(105.26, 72.24) --
	(106.51, 72.67) --
	(107.75, 73.10) --
	(109.00, 73.52) --
	(110.25, 73.95) --
	(111.49, 73.28) --
	(112.74, 74.32) --
	(113.99, 75.36) --
	(115.24, 75.73) --
	(116.48, 76.71) --
	(117.73, 77.08) --
	(118.98, 77.33) --
	(120.23, 76.65) --
	(121.47, 77.63) --
	(122.72, 78.74) --
	(123.97, 78.06) --
	(125.22, 79.04) --
	(126.46, 79.78) --
	(127.71, 80.33) --
	(128.96, 80.70) --
	(130.20, 80.82) --
	(131.45, 80.21) --
	(132.70, 80.15) --
	(133.95, 81.62) --
	(135.19, 81.31) --
	(136.44, 81.37) --
	(137.69, 81.68) --
	(138.94, 82.36) --
	(140.18, 82.60) --
	(141.43, 83.27) --
	(142.68, 83.58) --
	(143.93, 83.83) --
	(145.17, 83.03) --
	(146.42, 82.42) --
	(147.67, 83.64) --
	(148.91, 83.52) --
	(150.16, 83.52) --
	(151.41, 84.50) --
	(152.66, 84.50) --
	(153.90, 84.75) --
	(155.15, 84.44) --
	(156.40, 84.44) --
	(157.65, 84.87) --
	(158.89, 84.69) --
	(160.14, 85.11) --
	(161.39, 85.11) --
	(162.64, 84.75) --
	(163.88, 85.18) --
	(165.13, 86.59) --
	(166.38, 86.34) --
	(167.62, 86.28) --
	(168.87, 86.22) --
	(170.12, 86.34) --
	(171.37, 86.71) --
	(172.61, 86.83) --
	(172.61, 74.63) --
	(171.37, 74.57) --
	(170.12, 75.24) --
	(168.87, 75.24) --
	(167.62, 74.32) --
	(166.38, 75.18) --
	(165.13, 74.87) --
	(163.88, 74.14) --
	(162.64, 74.51) --
	(161.39, 74.87) --
	(160.14, 75.55) --
	(158.89, 75.43) --
	(157.65, 74.51) --
	(156.40, 74.94) --
	(155.15, 74.44) --
	(153.90, 74.38) --
	(152.66, 73.89) --
	(151.41, 73.89) --
	(150.16, 74.08) --
	(148.91, 73.10) --
	(147.67, 73.52) --
	(146.42, 73.52) --
	(145.17, 72.30) --
	(143.93, 71.07) --
	(142.68, 71.13) --
	(141.43, 71.38) --
	(140.18, 71.38) --
	(138.94, 69.17) --
	(137.69, 68.31) --
	(136.44, 67.45) --
	(135.19, 66.72) --
	(133.95, 66.23) --
	(132.70, 64.88) --
	(131.45, 65.00) --
	(130.20, 64.63) --
	(128.96, 65.31) --
	(127.71, 65.00) --
	(126.46, 63.71) --
	(125.22, 62.30) --
	(123.97, 60.59) --
	(122.72, 61.69) --
	(121.47, 61.87) --
	(120.23, 62.49) --
	(118.98, 62.18) --
	(117.73, 60.46) --
	(116.48, 59.30) --
	(115.24, 59.97) --
	(113.99, 59.11) --
	(112.74, 59.73) --
	(111.49, 58.32) --
	(110.25, 57.89) --
	(109.00, 58.50) --
	(107.75, 57.58) --
	(106.51, 57.40) --
	(105.26, 56.97) --
	(104.01, 56.66) --
	(102.76, 55.86) --
	(101.52, 55.74) --
	(100.27, 55.01) --
	( 99.02, 55.13) --
	( 97.77, 55.25) --
	( 96.53, 55.31) --
	( 95.28, 55.44) --
	( 94.03, 55.86) --
	( 92.78, 57.21) --
	( 91.54, 55.50) --
	( 90.29, 53.96) --
	( 89.04, 52.49) --
	( 87.80, 53.47) --
	( 86.55, 53.66) --
	( 85.30, 51.45) --
	( 84.05, 49.06) --
	( 82.81, 46.05) --
	( 81.56, 44.40) --
	( 80.31, 42.19) --
	( 79.06, 41.45) --
	( 77.82, 39.55) --
	( 76.57, 38.82) --
	( 75.32, 39.12) --
	( 74.07, 39.31) --
	( 72.83, 38.57) --
	( 71.58, 38.57) --
	( 70.33, 37.47) --
	( 69.09, 37.96) --
	( 67.84, 37.41) --
	( 66.59, 37.77) --
	( 65.34, 38.33) --
	( 64.10, 38.02) --
	( 62.85, 36.79) --
	( 61.60, 35.20) --
	( 60.35, 34.71) --
	( 59.11, 34.65) --
	( 57.86, 34.65) --
	( 56.61, 37.35) --
	( 55.36, 35.75) --
	( 54.12, 34.16) --
	( 52.87, 33.91) --
	( 51.62, 33.36) --
	( 50.38, 34.28) --
	( 49.13, 35.32) --
	cycle;

\path[] ( 49.13, 65.37) --
	( 50.38, 64.45) --
	( 51.62, 59.54) --
	( 52.87, 57.09) --
	( 54.12, 54.88) --
	( 55.36, 54.33) --
	( 56.61, 53.35) --
	( 57.86, 53.66) --
	( 59.11, 52.92) --
	( 60.35, 52.06) --
	( 61.60, 52.25) --
	( 62.85, 52.43) --
	( 64.10, 53.90) --
	( 65.34, 54.33) --
	( 66.59, 54.09) --
	( 67.84, 56.05) --
	( 69.09, 56.29) --
	( 70.33, 57.21) --
	( 71.58, 58.13) --
	( 72.83, 57.77) --
	( 74.07, 58.26) --
	( 75.32, 59.79) --
	( 76.57, 60.40) --
	( 77.82, 61.20) --
	( 79.06, 61.14) --
	( 80.31, 62.43) --
	( 81.56, 62.92) --
	( 82.81, 62.85) --
	( 84.05, 65.37) --
	( 85.30, 66.72) --
	( 86.55, 66.53) --
	( 87.80, 65.98) --
	( 89.04, 66.96) --
	( 90.29, 68.31) --
	( 91.54, 69.29) --
	( 92.78, 70.89) --
	( 94.03, 71.01) --
	( 95.28, 71.19) --
	( 96.53, 71.13) --
	( 97.77, 70.03) --
	( 99.02, 70.77) --
	(100.27, 71.44) --
	(101.52, 71.62) --
	(102.76, 72.11) --
	(104.01, 72.36) --
	(105.26, 72.24) --
	(106.51, 72.67) --
	(107.75, 73.10) --
	(109.00, 73.52) --
	(110.25, 73.95) --
	(111.49, 73.28) --
	(112.74, 74.32) --
	(113.99, 75.36) --
	(115.24, 75.73) --
	(116.48, 76.71) --
	(117.73, 77.08) --
	(118.98, 77.33) --
	(120.23, 76.65) --
	(121.47, 77.63) --
	(122.72, 78.74) --
	(123.97, 78.06) --
	(125.22, 79.04) --
	(126.46, 79.78) --
	(127.71, 80.33) --
	(128.96, 80.70) --
	(130.20, 80.82) --
	(131.45, 80.21) --
	(132.70, 80.15) --
	(133.95, 81.62) --
	(135.19, 81.31) --
	(136.44, 81.37) --
	(137.69, 81.68) --
	(138.94, 82.36) --
	(140.18, 82.60) --
	(141.43, 83.27) --
	(142.68, 83.58) --
	(143.93, 83.83) --
	(145.17, 83.03) --
	(146.42, 82.42) --
	(147.67, 83.64) --
	(148.91, 83.52) --
	(150.16, 83.52) --
	(151.41, 84.50) --
	(152.66, 84.50) --
	(153.90, 84.75) --
	(155.15, 84.44) --
	(156.40, 84.44) --
	(157.65, 84.87) --
	(158.89, 84.69) --
	(160.14, 85.11) --
	(161.39, 85.11) --
	(162.64, 84.75) --
	(163.88, 85.18) --
	(165.13, 86.59) --
	(166.38, 86.34) --
	(167.62, 86.28) --
	(168.87, 86.22) --
	(170.12, 86.34) --
	(171.37, 86.71) --
	(172.61, 86.83);

\path[] (172.61, 74.63) --
	(171.37, 74.57) --
	(170.12, 75.24) --
	(168.87, 75.24) --
	(167.62, 74.32) --
	(166.38, 75.18) --
	(165.13, 74.87) --
	(163.88, 74.14) --
	(162.64, 74.51) --
	(161.39, 74.87) --
	(160.14, 75.55) --
	(158.89, 75.43) --
	(157.65, 74.51) --
	(156.40, 74.94) --
	(155.15, 74.44) --
	(153.90, 74.38) --
	(152.66, 73.89) --
	(151.41, 73.89) --
	(150.16, 74.08) --
	(148.91, 73.10) --
	(147.67, 73.52) --
	(146.42, 73.52) --
	(145.17, 72.30) --
	(143.93, 71.07) --
	(142.68, 71.13) --
	(141.43, 71.38) --
	(140.18, 71.38) --
	(138.94, 69.17) --
	(137.69, 68.31) --
	(136.44, 67.45) --
	(135.19, 66.72) --
	(133.95, 66.23) --
	(132.70, 64.88) --
	(131.45, 65.00) --
	(130.20, 64.63) --
	(128.96, 65.31) --
	(127.71, 65.00) --
	(126.46, 63.71) --
	(125.22, 62.30) --
	(123.97, 60.59) --
	(122.72, 61.69) --
	(121.47, 61.87) --
	(120.23, 62.49) --
	(118.98, 62.18) --
	(117.73, 60.46) --
	(116.48, 59.30) --
	(115.24, 59.97) --
	(113.99, 59.11) --
	(112.74, 59.73) --
	(111.49, 58.32) --
	(110.25, 57.89) --
	(109.00, 58.50) --
	(107.75, 57.58) --
	(106.51, 57.40) --
	(105.26, 56.97) --
	(104.01, 56.66) --
	(102.76, 55.86) --
	(101.52, 55.74) --
	(100.27, 55.01) --
	( 99.02, 55.13) --
	( 97.77, 55.25) --
	( 96.53, 55.31) --
	( 95.28, 55.44) --
	( 94.03, 55.86) --
	( 92.78, 57.21) --
	( 91.54, 55.50) --
	( 90.29, 53.96) --
	( 89.04, 52.49) --
	( 87.80, 53.47) --
	( 86.55, 53.66) --
	( 85.30, 51.45) --
	( 84.05, 49.06) --
	( 82.81, 46.05) --
	( 81.56, 44.40) --
	( 80.31, 42.19) --
	( 79.06, 41.45) --
	( 77.82, 39.55) --
	( 76.57, 38.82) --
	( 75.32, 39.12) --
	( 74.07, 39.31) --
	( 72.83, 38.57) --
	( 71.58, 38.57) --
	( 70.33, 37.47) --
	( 69.09, 37.96) --
	( 67.84, 37.41) --
	( 66.59, 37.77) --
	( 65.34, 38.33) --
	( 64.10, 38.02) --
	( 62.85, 36.79) --
	( 61.60, 35.20) --
	( 60.35, 34.71) --
	( 59.11, 34.65) --
	( 57.86, 34.65) --
	( 56.61, 37.35) --
	( 55.36, 35.75) --
	( 54.12, 34.16) --
	( 52.87, 33.91) --
	( 51.62, 33.36) --
	( 50.38, 34.28) --
	( 49.13, 35.32);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 49.13, 72.26) --
	( 50.38, 72.18) --
	( 51.62, 71.64) --
	( 52.87, 69.71) --
	( 54.12, 67.17) --
	( 55.36, 63.73) --
	( 56.61, 59.69) --
	( 57.86, 55.62) --
	( 59.11, 52.02) --
	( 60.35, 49.58) --
	( 61.60, 48.57) --
	( 62.85, 48.16) --
	( 64.10, 48.18) --
	( 65.34, 48.12) --
	( 66.59, 48.14) --
	( 67.84, 48.16) --
	( 69.09, 48.06) --
	( 70.33, 47.71) --
	( 71.58, 47.62) --
	( 72.83, 47.68) --
	( 74.07, 47.84) --
	( 75.32, 48.40) --
	( 76.57, 48.34) --
	( 77.82, 48.64) --
	( 79.06, 48.83) --
	( 80.31, 48.84) --
	( 81.56, 48.84) --
	( 82.81, 47.72) --
	( 84.05, 47.93) --
	( 85.30, 48.35) --
	( 86.55, 48.34) --
	( 87.80, 48.42) --
	( 89.04, 48.48) --
	( 90.29, 48.74) --
	( 91.54, 48.84) --
	( 92.78, 48.98) --
	( 94.03, 49.06) --
	( 95.28, 49.10) --
	( 96.53, 49.43) --
	( 97.77, 49.90) --
	( 99.02, 50.77) --
	(100.27, 50.82) --
	(101.52, 51.42) --
	(102.76, 51.52) --
	(104.01, 51.76) --
	(105.26, 52.12) --
	(106.51, 53.26) --
	(107.75, 53.53) --
	(109.00, 53.96) --
	(110.25, 54.28) --
	(111.49, 54.69) --
	(112.74, 55.89) --
	(113.99, 56.58) --
	(115.24, 56.79) --
	(116.48, 56.97) --
	(117.73, 58.02) --
	(118.98, 58.09) --
	(120.23, 58.56) --
	(121.47, 59.24) --
	(122.72, 59.93) --
	(123.97, 60.78) --
	(125.22, 61.23) --
	(126.46, 61.41) --
	(127.71, 61.40) --
	(128.96, 61.61) --
	(130.20, 62.30) --
	(131.45, 62.87) --
	(132.70, 63.68) --
	(133.95, 63.57) --
	(135.19, 64.22) --
	(136.44, 64.59) --
	(137.69, 65.06) --
	(138.94, 65.36) --
	(140.18, 65.72) --
	(141.43, 66.06) --
	(142.68, 66.48) --
	(143.93, 66.72) --
	(145.17, 67.00) --
	(146.42, 67.30) --
	(147.67, 67.35) --
	(148.91, 67.62) --
	(150.16, 68.21) --
	(151.41, 68.84) --
	(152.66, 69.05) --
	(153.90, 69.13) --
	(155.15, 69.05) --
	(156.40, 68.86) --
	(157.65, 69.29) --
	(158.89, 69.77) --
	(160.14, 69.91) --
	(161.39, 70.15) --
	(162.64, 69.83) --
	(163.88, 69.90) --
	(165.13, 69.50) --
	(166.38, 70.13) --
	(167.62, 70.51) --
	(168.87, 70.45) --
	(170.12, 70.77) --
	(171.37, 71.01) --
	(172.61, 71.29);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 49.13, 51.23) --
	( 50.38, 50.79) --
	( 51.62, 49.62) --
	( 52.87, 48.87) --
	( 54.12, 48.40) --
	( 55.36, 48.25) --
	( 56.61, 48.42) --
	( 57.86, 48.19) --
	( 59.11, 47.69) --
	( 60.35, 47.95) --
	( 61.60, 47.65) --
	( 62.85, 48.31) --
	( 64.10, 48.70) --
	( 65.34, 48.84) --
	( 66.59, 49.26) --
	( 67.84, 49.31) --
	( 69.09, 49.36) --
	( 70.33, 49.20) --
	( 71.58, 49.30) --
	( 72.83, 49.77) --
	( 74.07, 49.96) --
	( 75.32, 50.45) --
	( 76.57, 51.09) --
	( 77.82, 51.65) --
	( 79.06, 52.38) --
	( 80.31, 53.00) --
	( 81.56, 53.50) --
	( 82.81, 54.25) --
	( 84.05, 55.46) --
	( 85.30, 56.76) --
	( 86.55, 57.66) --
	( 87.80, 58.04) --
	( 89.04, 58.55) --
	( 90.29, 59.27) --
	( 91.54, 59.89) --
	( 92.78, 60.67) --
	( 94.03, 60.79) --
	( 95.28, 61.67) --
	( 96.53, 62.33) --
	( 97.77, 62.30) --
	( 99.02, 62.57) --
	(100.27, 63.16) --
	(101.52, 63.82) --
	(102.76, 63.98) --
	(104.01, 64.32) --
	(105.26, 64.86) --
	(106.51, 64.95) --
	(107.75, 65.57) --
	(109.00, 66.01) --
	(110.25, 66.19) --
	(111.49, 66.73) --
	(112.74, 67.40) --
	(113.99, 67.52) --
	(115.24, 67.82) --
	(116.48, 68.56) --
	(117.73, 69.02) --
	(118.98, 69.59) --
	(120.23, 69.79) --
	(121.47, 70.27) --
	(122.72, 70.44) --
	(123.97, 70.58) --
	(125.22, 71.44) --
	(126.46, 71.57) --
	(127.71, 72.11) --
	(128.96, 73.04) --
	(130.20, 73.25) --
	(131.45, 73.21) --
	(132.70, 73.35) --
	(133.95, 73.75) --
	(135.19, 74.41) --
	(136.44, 74.51) --
	(137.69, 75.03) --
	(138.94, 75.58) --
	(140.18, 75.82) --
	(141.43, 76.46) --
	(142.68, 76.36) --
	(143.93, 76.81) --
	(145.17, 77.37) --
	(146.42, 77.45) --
	(147.67, 77.75) --
	(148.91, 77.95) --
	(150.16, 78.14) --
	(151.41, 78.32) --
	(152.66, 78.38) --
	(153.90, 78.49) --
	(155.15, 78.45) --
	(156.40, 78.47) --
	(157.65, 78.82) --
	(158.89, 79.04) --
	(160.14, 79.12) --
	(161.39, 79.54) --
	(162.64, 79.70) --
	(163.88, 79.86) --
	(165.13, 80.29) --
	(166.38, 80.67) --
	(167.62, 80.52) --
	(168.87, 80.87) --
	(170.12, 81.01) --
	(171.37, 80.87) --
	(172.61, 81.24);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (184.29,131.46);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 38.00, 31.19) {0.900};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 38.00, 46.52) {0.925};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 38.00, 61.85) {0.950};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 38.00, 77.18) {0.975};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (184.29,131.46);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 47.88, 19.68) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 79.06, 19.68) {25};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (110.25, 19.68) {50};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (141.43, 19.68) {75};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (172.61, 19.68) {100};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (184.29,131.46);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (110.87,  7.64) {Epoch};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (184.29,131.46);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at ( 13.08, 60.10) {Entanglement measure};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (184.29,131.46);
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor,fill opacity=0.30] ( 63.17,106.72) rectangle ( 76.20,119.75);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (184.29,131.46);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 63.91,113.23) -- ( 75.47,113.23);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (184.29,131.46);
\definecolor{fillColor}{RGB}{0,191,196}

\path[fill=fillColor,fill opacity=0.30] (111.94,106.72) rectangle (124.97,119.75);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (184.29,131.46);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 1.1pt,line join=round] (112.67,113.23) -- (124.23,113.23);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (184.29,131.46);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 82.41,110.20) {$\frac{\pi}{2}$ Init};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (184.29,131.46);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (131.18,110.20) {0.1 Init};
\end{scope}
\end{tikzpicture}


==> plots/18_test.tex <==
% Created by tikzDevice version 0.12.6 on 2025-06-16 14:19:14
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (155.24,130.09);
\begin{scope}
\path[clip] ( 42.95, 30.69) rectangle (149.74, 88.13);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 42.95, 36.96) --
	(149.74, 36.96);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 42.95, 51.28) --
	(149.74, 51.28);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 42.95, 65.59) --
	(149.74, 65.59);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 42.95, 79.91) --
	(149.74, 79.91);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 59.08, 30.69) --
	( 59.08, 88.13);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 83.60, 30.69) --
	( 83.60, 88.13);

\path[draw=drawColor,line width= 0.3pt,line join=round] (108.11, 30.69) --
	(108.11, 88.13);

\path[draw=drawColor,line width= 0.3pt,line join=round] (132.63, 30.69) --
	(132.63, 88.13);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 42.95, 44.12) --
	(149.74, 44.12);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 42.95, 58.44) --
	(149.74, 58.44);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 42.95, 72.75) --
	(149.74, 72.75);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 42.95, 87.07) --
	(149.74, 87.07);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 46.83, 30.69) --
	( 46.83, 88.13);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 71.34, 30.69) --
	( 71.34, 88.13);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 95.85, 30.69) --
	( 95.85, 88.13);

\path[draw=drawColor,line width= 0.6pt,line join=round] (120.37, 30.69) --
	(120.37, 88.13);

\path[draw=drawColor,line width= 0.6pt,line join=round] (144.88, 30.69) --
	(144.88, 88.13);
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor,fill opacity=0.30] ( 47.81, 77.73) --
	( 48.79, 77.33) --
	( 49.77, 77.05) --
	( 50.75, 78.25) --
	( 51.73, 80.54) --
	( 52.71, 76.24) --
	( 53.69, 73.44) --
	( 54.67, 73.38) --
	( 55.65, 73.32) --
	( 56.63, 73.38) --
	( 57.61, 73.44) --
	( 58.59, 73.04) --
	( 59.57, 73.21) --
	( 60.55, 73.04) --
	( 61.54, 73.44) --
	( 62.52, 73.38) --
	( 63.50, 73.32) --
	( 64.48, 73.78) --
	( 65.46, 73.90) --
	( 66.44, 73.95) --
	( 67.42, 74.58) --
	( 68.40, 75.33) --
	( 69.38, 74.81) --
	( 70.36, 74.87) --
	( 71.34, 74.24) --
	( 72.32, 73.72) --
	( 73.30, 73.78) --
	( 74.28, 73.38) --
	( 75.26, 73.84) --
	( 76.24, 74.18) --
	( 77.22, 75.16) --
	( 78.20, 74.07) --
	( 79.19, 73.61) --
	( 80.17, 74.76) --
	( 81.15, 74.41) --
	( 82.13, 74.58) --
	( 83.11, 74.24) --
	( 84.09, 73.61) --
	( 85.07, 73.27) --
	( 86.05, 73.50) --
	( 87.03, 72.12) --
	( 88.01, 75.79) --
	( 88.99, 75.10) --
	( 89.97, 74.76) --
	( 90.95, 73.90) --
	( 91.93, 74.81) --
	( 92.91, 74.64) --
	( 93.89, 72.75) --
	( 94.87, 74.13) --
	( 95.85, 71.95) --
	( 96.84, 78.25) --
	( 97.82, 74.76) --
	( 98.80, 70.17) --
	( 99.78, 73.27) --
	(100.76, 67.48) --
	(101.74, 71.15) --
	(102.72, 74.01) --
	(103.70, 73.90) --
	(104.68, 73.15) --
	(105.66, 77.73) --
	(106.64, 78.82) --
	(107.62, 85.52) --
	(108.60, 71.21) --
	(109.58, 85.23) --
	(110.56, 77.85) --
	(111.54, 75.73) --
	(112.52, 67.20) --
	(113.50, 58.72) --
	(114.49, 62.96) --
	(115.47, 58.55) --
	(116.45, 67.83) --
	(117.43, 56.89) --
	(118.41, 64.16) --
	(119.39, 60.96) --
	(120.37, 62.73) --
	(121.35, 63.47) --
	(122.33, 66.74) --
	(123.31, 72.52) --
	(124.29, 65.77) --
	(125.27, 59.07) --
	(126.25, 63.59) --
	(127.23, 65.71) --
	(128.21, 62.84) --
	(129.19, 68.91) --
	(130.17, 66.17) --
	(131.15, 59.70) --
	(132.14, 63.59) --
	(133.12, 78.31) --
	(134.10, 66.11) --
	(135.08, 63.53) --
	(136.06, 61.36) --
	(137.04, 66.17) --
	(138.02, 69.03) --
	(139.00, 60.84) --
	(139.98, 56.83) --
	(140.96, 61.76) --
	(141.94, 60.44) --
	(142.92, 63.25) --
	(143.90, 64.56) --
	(144.88, 64.05) --
	(144.88, 33.30) --
	(143.90, 51.96) --
	(142.92, 50.19) --
	(141.94, 51.91) --
	(140.96, 44.75) --
	(139.98, 47.27) --
	(139.00, 47.73) --
	(138.02, 44.98) --
	(137.04, 45.32) --
	(136.06, 50.59) --
	(135.08, 40.28) --
	(134.10, 43.72) --
	(133.12, 43.95) --
	(132.14, 48.87) --
	(131.15, 44.23) --
	(130.17, 50.36) --
	(129.19, 45.55) --
	(128.21, 47.67) --
	(127.23, 49.39) --
	(126.25, 47.78) --
	(125.27, 46.70) --
	(124.29, 41.54) --
	(123.31, 37.76) --
	(122.33, 44.75) --
	(121.35, 43.09) --
	(120.37, 48.70) --
	(119.39, 47.10) --
	(118.41, 46.87) --
	(117.43, 38.16) --
	(116.45, 45.55) --
	(115.47, 45.49) --
	(114.49, 50.36) --
	(113.50, 47.73) --
	(112.52, 49.96) --
	(111.54, 44.23) --
	(110.56, 48.64) --
	(109.58, 48.82) --
	(108.60, 43.09) --
	(107.62, 48.64) --
	(106.64, 42.34) --
	(105.66, 50.08) --
	(104.68, 51.51) --
	(103.70, 46.18) --
	(102.72, 46.98) --
	(101.74, 44.18) --
	(100.76, 46.12) --
	( 99.78, 38.51) --
	( 98.80, 47.67) --
	( 97.82, 43.49) --
	( 96.84, 44.01) --
	( 95.85, 46.47) --
	( 94.87, 47.78) --
	( 93.89, 45.44) --
	( 92.91, 48.24) --
	( 91.93, 47.90) --
	( 90.95, 50.02) --
	( 89.97, 46.41) --
	( 88.99, 49.79) --
	( 88.01, 49.16) --
	( 87.03, 47.96) --
	( 86.05, 52.77) --
	( 85.07, 49.39) --
	( 84.09, 54.60) --
	( 83.11, 52.08) --
	( 82.13, 56.55) --
	( 81.15, 53.22) --
	( 80.17, 53.74) --
	( 79.19, 51.28) --
	( 78.20, 56.32) --
	( 77.22, 50.70) --
	( 76.24, 56.43) --
	( 75.26, 59.64) --
	( 74.28, 50.59) --
	( 73.30, 49.79) --
	( 72.32, 51.16) --
	( 71.34, 49.73) --
	( 70.36, 52.65) --
	( 69.38, 53.00) --
	( 68.40, 53.91) --
	( 67.42, 55.69) --
	( 66.44, 56.09) --
	( 65.46, 57.23) --
	( 64.48, 56.43) --
	( 63.50, 62.96) --
	( 62.52, 71.15) --
	( 61.54, 71.66) --
	( 60.55, 72.52) --
	( 59.57, 72.52) --
	( 58.59, 72.64) --
	( 57.61, 72.87) --
	( 56.63, 72.35) --
	( 55.65, 71.89) --
	( 54.67, 72.18) --
	( 53.69, 68.91) --
	( 52.71, 71.66) --
	( 51.73, 71.09) --
	( 50.75, 71.72) --
	( 49.77, 70.00) --
	( 48.79, 68.51) --
	( 47.81, 68.91) --
	cycle;

\path[] ( 47.81, 77.73) --
	( 48.79, 77.33) --
	( 49.77, 77.05) --
	( 50.75, 78.25) --
	( 51.73, 80.54) --
	( 52.71, 76.24) --
	( 53.69, 73.44) --
	( 54.67, 73.38) --
	( 55.65, 73.32) --
	( 56.63, 73.38) --
	( 57.61, 73.44) --
	( 58.59, 73.04) --
	( 59.57, 73.21) --
	( 60.55, 73.04) --
	( 61.54, 73.44) --
	( 62.52, 73.38) --
	( 63.50, 73.32) --
	( 64.48, 73.78) --
	( 65.46, 73.90) --
	( 66.44, 73.95) --
	( 67.42, 74.58) --
	( 68.40, 75.33) --
	( 69.38, 74.81) --
	( 70.36, 74.87) --
	( 71.34, 74.24) --
	( 72.32, 73.72) --
	( 73.30, 73.78) --
	( 74.28, 73.38) --
	( 75.26, 73.84) --
	( 76.24, 74.18) --
	( 77.22, 75.16) --
	( 78.20, 74.07) --
	( 79.19, 73.61) --
	( 80.17, 74.76) --
	( 81.15, 74.41) --
	( 82.13, 74.58) --
	( 83.11, 74.24) --
	( 84.09, 73.61) --
	( 85.07, 73.27) --
	( 86.05, 73.50) --
	( 87.03, 72.12) --
	( 88.01, 75.79) --
	( 88.99, 75.10) --
	( 89.97, 74.76) --
	( 90.95, 73.90) --
	( 91.93, 74.81) --
	( 92.91, 74.64) --
	( 93.89, 72.75) --
	( 94.87, 74.13) --
	( 95.85, 71.95) --
	( 96.84, 78.25) --
	( 97.82, 74.76) --
	( 98.80, 70.17) --
	( 99.78, 73.27) --
	(100.76, 67.48) --
	(101.74, 71.15) --
	(102.72, 74.01) --
	(103.70, 73.90) --
	(104.68, 73.15) --
	(105.66, 77.73) --
	(106.64, 78.82) --
	(107.62, 85.52) --
	(108.60, 71.21) --
	(109.58, 85.23) --
	(110.56, 77.85) --
	(111.54, 75.73) --
	(112.52, 67.20) --
	(113.50, 58.72) --
	(114.49, 62.96) --
	(115.47, 58.55) --
	(116.45, 67.83) --
	(117.43, 56.89) --
	(118.41, 64.16) --
	(119.39, 60.96) --
	(120.37, 62.73) --
	(121.35, 63.47) --
	(122.33, 66.74) --
	(123.31, 72.52) --
	(124.29, 65.77) --
	(125.27, 59.07) --
	(126.25, 63.59) --
	(127.23, 65.71) --
	(128.21, 62.84) --
	(129.19, 68.91) --
	(130.17, 66.17) --
	(131.15, 59.70) --
	(132.14, 63.59) --
	(133.12, 78.31) --
	(134.10, 66.11) --
	(135.08, 63.53) --
	(136.06, 61.36) --
	(137.04, 66.17) --
	(138.02, 69.03) --
	(139.00, 60.84) --
	(139.98, 56.83) --
	(140.96, 61.76) --
	(141.94, 60.44) --
	(142.92, 63.25) --
	(143.90, 64.56) --
	(144.88, 64.05);

\path[] (144.88, 33.30) --
	(143.90, 51.96) --
	(142.92, 50.19) --
	(141.94, 51.91) --
	(140.96, 44.75) --
	(139.98, 47.27) --
	(139.00, 47.73) --
	(138.02, 44.98) --
	(137.04, 45.32) --
	(136.06, 50.59) --
	(135.08, 40.28) --
	(134.10, 43.72) --
	(133.12, 43.95) --
	(132.14, 48.87) --
	(131.15, 44.23) --
	(130.17, 50.36) --
	(129.19, 45.55) --
	(128.21, 47.67) --
	(127.23, 49.39) --
	(126.25, 47.78) --
	(125.27, 46.70) --
	(124.29, 41.54) --
	(123.31, 37.76) --
	(122.33, 44.75) --
	(121.35, 43.09) --
	(120.37, 48.70) --
	(119.39, 47.10) --
	(118.41, 46.87) --
	(117.43, 38.16) --
	(116.45, 45.55) --
	(115.47, 45.49) --
	(114.49, 50.36) --
	(113.50, 47.73) --
	(112.52, 49.96) --
	(111.54, 44.23) --
	(110.56, 48.64) --
	(109.58, 48.82) --
	(108.60, 43.09) --
	(107.62, 48.64) --
	(106.64, 42.34) --
	(105.66, 50.08) --
	(104.68, 51.51) --
	(103.70, 46.18) --
	(102.72, 46.98) --
	(101.74, 44.18) --
	(100.76, 46.12) --
	( 99.78, 38.51) --
	( 98.80, 47.67) --
	( 97.82, 43.49) --
	( 96.84, 44.01) --
	( 95.85, 46.47) --
	( 94.87, 47.78) --
	( 93.89, 45.44) --
	( 92.91, 48.24) --
	( 91.93, 47.90) --
	( 90.95, 50.02) --
	( 89.97, 46.41) --
	( 88.99, 49.79) --
	( 88.01, 49.16) --
	( 87.03, 47.96) --
	( 86.05, 52.77) --
	( 85.07, 49.39) --
	( 84.09, 54.60) --
	( 83.11, 52.08) --
	( 82.13, 56.55) --
	( 81.15, 53.22) --
	( 80.17, 53.74) --
	( 79.19, 51.28) --
	( 78.20, 56.32) --
	( 77.22, 50.70) --
	( 76.24, 56.43) --
	( 75.26, 59.64) --
	( 74.28, 50.59) --
	( 73.30, 49.79) --
	( 72.32, 51.16) --
	( 71.34, 49.73) --
	( 70.36, 52.65) --
	( 69.38, 53.00) --
	( 68.40, 53.91) --
	( 67.42, 55.69) --
	( 66.44, 56.09) --
	( 65.46, 57.23) --
	( 64.48, 56.43) --
	( 63.50, 62.96) --
	( 62.52, 71.15) --
	( 61.54, 71.66) --
	( 60.55, 72.52) --
	( 59.57, 72.52) --
	( 58.59, 72.64) --
	( 57.61, 72.87) --
	( 56.63, 72.35) --
	( 55.65, 71.89) --
	( 54.67, 72.18) --
	( 53.69, 68.91) --
	( 52.71, 71.66) --
	( 51.73, 71.09) --
	( 50.75, 71.72) --
	( 49.77, 70.00) --
	( 48.79, 68.51) --
	( 47.81, 68.91);
\definecolor{fillColor}{RGB}{0,191,196}

\path[fill=fillColor,fill opacity=0.30] ( 47.81, 73.09) --
	( 48.79, 72.98) --
	( 49.77, 73.04) --
	( 50.75, 73.15) --
	( 51.73, 73.15) --
	( 52.71, 73.09) --
	( 53.69, 73.55) --
	( 54.67, 73.72) --
	( 55.65, 73.67) --
	( 56.63, 73.55) --
	( 57.61, 73.78) --
	( 58.59, 73.09) --
	( 59.57, 73.61) --
	( 60.55, 73.15) --
	( 61.54, 74.58) --
	( 62.52, 73.32) --
	( 63.50, 73.04) --
	( 64.48, 73.04) --
	( 65.46, 73.09) --
	( 66.44, 73.55) --
	( 67.42, 74.07) --
	( 68.40, 74.47) --
	( 69.38, 74.18) --
	( 70.36, 73.67) --
	( 71.34, 72.69) --
	( 72.32, 73.61) --
	( 73.30, 73.84) --
	( 74.28, 73.67) --
	( 75.26, 72.01) --
	( 76.24, 70.46) --
	( 77.22, 72.92) --
	( 78.20, 72.81) --
	( 79.19, 72.58) --
	( 80.17, 78.25) --
	( 81.15, 72.69) --
	( 82.13, 74.18) --
	( 83.11, 77.16) --
	( 84.09, 76.59) --
	( 85.07, 76.13) --
	( 86.05, 75.67) --
	( 87.03, 76.76) --
	( 88.01, 70.52) --
	( 88.99, 78.42) --
	( 89.97, 82.14) --
	( 90.95, 72.52) --
	( 91.93, 82.71) --
	( 92.91, 75.67) --
	( 93.89, 73.38) --
	( 94.87, 67.02) --
	( 95.85, 70.98) --
	( 96.84, 69.32) --
	( 97.82, 70.40) --
	( 98.80, 70.46) --
	( 99.78, 72.24) --
	(100.76, 68.57) --
	(101.74, 67.65) --
	(102.72, 73.90) --
	(103.70, 74.07) --
	(104.68, 75.73) --
	(105.66, 77.39) --
	(106.64, 66.05) --
	(107.62, 66.11) --
	(108.60, 67.71) --
	(109.58, 61.81) --
	(110.56, 66.74) --
	(111.54, 71.49) --
	(112.52, 61.18) --
	(113.50, 63.19) --
	(114.49, 70.29) --
	(115.47, 67.94) --
	(116.45, 65.99) --
	(117.43, 71.66) --
	(118.41, 62.50) --
	(119.39, 64.73) --
	(120.37, 66.11) --
	(121.35, 72.87) --
	(122.33, 69.03) --
	(123.31, 63.25) --
	(124.29, 73.44) --
	(125.27, 69.14) --
	(126.25, 69.32) --
	(127.23, 76.70) --
	(128.21, 67.37) --
	(129.19, 73.78) --
	(130.17, 71.09) --
	(131.15, 73.32) --
	(132.14, 64.73) --
	(133.12, 74.98) --
	(134.10, 73.09) --
	(135.08, 72.75) --
	(136.06, 63.36) --
	(137.04, 72.64) --
	(138.02, 83.29) --
	(139.00, 83.69) --
	(139.98, 66.62) --
	(140.96, 69.77) --
	(141.94, 75.61) --
	(142.92, 71.43) --
	(143.90, 72.58) --
	(144.88, 73.38) --
	(144.88, 46.93) --
	(143.90, 43.43) --
	(142.92, 41.26) --
	(141.94, 53.40) --
	(140.96, 53.63) --
	(139.98, 49.27) --
	(139.00, 48.47) --
	(138.02, 48.01) --
	(137.04, 50.59) --
	(136.06, 50.88) --
	(135.08, 48.41) --
	(134.10, 50.42) --
	(133.12, 44.98) --
	(132.14, 45.44) --
	(131.15, 43.72) --
	(130.17, 46.24) --
	(129.19, 52.77) --
	(128.21, 51.05) --
	(127.23, 50.42) --
	(126.25, 51.45) --
	(125.27, 47.21) --
	(124.29, 55.06) --
	(123.31, 43.55) --
	(122.33, 45.84) --
	(121.35, 45.84) --
	(120.37, 53.80) --
	(119.39, 49.62) --
	(118.41, 46.18) --
	(117.43, 43.55) --
	(116.45, 43.89) --
	(115.47, 46.24) --
	(114.49, 51.68) --
	(113.50, 41.77) --
	(112.52, 48.82) --
	(111.54, 53.17) --
	(110.56, 47.38) --
	(109.58, 50.08) --
	(108.60, 48.24) --
	(107.62, 47.96) --
	(106.64, 47.15) --
	(105.66, 51.28) --
	(104.68, 41.66) --
	(103.70, 41.54) --
	(102.72, 53.17) --
	(101.74, 48.59) --
	(100.76, 46.35) --
	( 99.78, 47.38) --
	( 98.80, 46.70) --
	( 97.82, 44.12) --
	( 96.84, 50.82) --
	( 95.85, 43.43) --
	( 94.87, 37.53) --
	( 93.89, 43.66) --
	( 92.91, 46.30) --
	( 91.93, 48.36) --
	( 90.95, 50.19) --
	( 89.97, 44.81) --
	( 88.99, 47.44) --
	( 88.01, 45.67) --
	( 87.03, 43.26) --
	( 86.05, 41.31) --
	( 85.07, 41.60) --
	( 84.09, 45.84) --
	( 83.11, 47.84) --
	( 82.13, 48.70) --
	( 81.15, 48.87) --
	( 80.17, 44.35) --
	( 79.19, 46.18) --
	( 78.20, 44.29) --
	( 77.22, 42.46) --
	( 76.24, 43.03) --
	( 75.26, 48.59) --
	( 74.28, 52.65) --
	( 73.30, 49.67) --
	( 72.32, 49.10) --
	( 71.34, 47.67) --
	( 70.36, 46.81) --
	( 69.38, 46.01) --
	( 68.40, 44.18) --
	( 67.42, 39.77) --
	( 66.44, 43.95) --
	( 65.46, 51.79) --
	( 64.48, 48.07) --
	( 63.50, 55.11) --
	( 62.52, 52.42) --
	( 61.54, 49.45) --
	( 60.55, 50.13) --
	( 59.57, 46.30) --
	( 58.59, 49.04) --
	( 57.61, 48.30) --
	( 56.63, 51.51) --
	( 55.65, 52.82) --
	( 54.67, 54.37) --
	( 53.69, 54.31) --
	( 52.71, 56.37) --
	( 51.73, 54.71) --
	( 50.75, 56.72) --
	( 49.77, 64.10) --
	( 48.79, 68.17) --
	( 47.81, 71.95) --
	cycle;

\path[] ( 47.81, 73.09) --
	( 48.79, 72.98) --
	( 49.77, 73.04) --
	( 50.75, 73.15) --
	( 51.73, 73.15) --
	( 52.71, 73.09) --
	( 53.69, 73.55) --
	( 54.67, 73.72) --
	( 55.65, 73.67) --
	( 56.63, 73.55) --
	( 57.61, 73.78) --
	( 58.59, 73.09) --
	( 59.57, 73.61) --
	( 60.55, 73.15) --
	( 61.54, 74.58) --
	( 62.52, 73.32) --
	( 63.50, 73.04) --
	( 64.48, 73.04) --
	( 65.46, 73.09) --
	( 66.44, 73.55) --
	( 67.42, 74.07) --
	( 68.40, 74.47) --
	( 69.38, 74.18) --
	( 70.36, 73.67) --
	( 71.34, 72.69) --
	( 72.32, 73.61) --
	( 73.30, 73.84) --
	( 74.28, 73.67) --
	( 75.26, 72.01) --
	( 76.24, 70.46) --
	( 77.22, 72.92) --
	( 78.20, 72.81) --
	( 79.19, 72.58) --
	( 80.17, 78.25) --
	( 81.15, 72.69) --
	( 82.13, 74.18) --
	( 83.11, 77.16) --
	( 84.09, 76.59) --
	( 85.07, 76.13) --
	( 86.05, 75.67) --
	( 87.03, 76.76) --
	( 88.01, 70.52) --
	( 88.99, 78.42) --
	( 89.97, 82.14) --
	( 90.95, 72.52) --
	( 91.93, 82.71) --
	( 92.91, 75.67) --
	( 93.89, 73.38) --
	( 94.87, 67.02) --
	( 95.85, 70.98) --
	( 96.84, 69.32) --
	( 97.82, 70.40) --
	( 98.80, 70.46) --
	( 99.78, 72.24) --
	(100.76, 68.57) --
	(101.74, 67.65) --
	(102.72, 73.90) --
	(103.70, 74.07) --
	(104.68, 75.73) --
	(105.66, 77.39) --
	(106.64, 66.05) --
	(107.62, 66.11) --
	(108.60, 67.71) --
	(109.58, 61.81) --
	(110.56, 66.74) --
	(111.54, 71.49) --
	(112.52, 61.18) --
	(113.50, 63.19) --
	(114.49, 70.29) --
	(115.47, 67.94) --
	(116.45, 65.99) --
	(117.43, 71.66) --
	(118.41, 62.50) --
	(119.39, 64.73) --
	(120.37, 66.11) --
	(121.35, 72.87) --
	(122.33, 69.03) --
	(123.31, 63.25) --
	(124.29, 73.44) --
	(125.27, 69.14) --
	(126.25, 69.32) --
	(127.23, 76.70) --
	(128.21, 67.37) --
	(129.19, 73.78) --
	(130.17, 71.09) --
	(131.15, 73.32) --
	(132.14, 64.73) --
	(133.12, 74.98) --
	(134.10, 73.09) --
	(135.08, 72.75) --
	(136.06, 63.36) --
	(137.04, 72.64) --
	(138.02, 83.29) --
	(139.00, 83.69) --
	(139.98, 66.62) --
	(140.96, 69.77) --
	(141.94, 75.61) --
	(142.92, 71.43) --
	(143.90, 72.58) --
	(144.88, 73.38);

\path[] (144.88, 46.93) --
	(143.90, 43.43) --
	(142.92, 41.26) --
	(141.94, 53.40) --
	(140.96, 53.63) --
	(139.98, 49.27) --
	(139.00, 48.47) --
	(138.02, 48.01) --
	(137.04, 50.59) --
	(136.06, 50.88) --
	(135.08, 48.41) --
	(134.10, 50.42) --
	(133.12, 44.98) --
	(132.14, 45.44) --
	(131.15, 43.72) --
	(130.17, 46.24) --
	(129.19, 52.77) --
	(128.21, 51.05) --
	(127.23, 50.42) --
	(126.25, 51.45) --
	(125.27, 47.21) --
	(124.29, 55.06) --
	(123.31, 43.55) --
	(122.33, 45.84) --
	(121.35, 45.84) --
	(120.37, 53.80) --
	(119.39, 49.62) --
	(118.41, 46.18) --
	(117.43, 43.55) --
	(116.45, 43.89) --
	(115.47, 46.24) --
	(114.49, 51.68) --
	(113.50, 41.77) --
	(112.52, 48.82) --
	(111.54, 53.17) --
	(110.56, 47.38) --
	(109.58, 50.08) --
	(108.60, 48.24) --
	(107.62, 47.96) --
	(106.64, 47.15) --
	(105.66, 51.28) --
	(104.68, 41.66) --
	(103.70, 41.54) --
	(102.72, 53.17) --
	(101.74, 48.59) --
	(100.76, 46.35) --
	( 99.78, 47.38) --
	( 98.80, 46.70) --
	( 97.82, 44.12) --
	( 96.84, 50.82) --
	( 95.85, 43.43) --
	( 94.87, 37.53) --
	( 93.89, 43.66) --
	( 92.91, 46.30) --
	( 91.93, 48.36) --
	( 90.95, 50.19) --
	( 89.97, 44.81) --
	( 88.99, 47.44) --
	( 88.01, 45.67) --
	( 87.03, 43.26) --
	( 86.05, 41.31) --
	( 85.07, 41.60) --
	( 84.09, 45.84) --
	( 83.11, 47.84) --
	( 82.13, 48.70) --
	( 81.15, 48.87) --
	( 80.17, 44.35) --
	( 79.19, 46.18) --
	( 78.20, 44.29) --
	( 77.22, 42.46) --
	( 76.24, 43.03) --
	( 75.26, 48.59) --
	( 74.28, 52.65) --
	( 73.30, 49.67) --
	( 72.32, 49.10) --
	( 71.34, 47.67) --
	( 70.36, 46.81) --
	( 69.38, 46.01) --
	( 68.40, 44.18) --
	( 67.42, 39.77) --
	( 66.44, 43.95) --
	( 65.46, 51.79) --
	( 64.48, 48.07) --
	( 63.50, 55.11) --
	( 62.52, 52.42) --
	( 61.54, 49.45) --
	( 60.55, 50.13) --
	( 59.57, 46.30) --
	( 58.59, 49.04) --
	( 57.61, 48.30) --
	( 56.63, 51.51) --
	( 55.65, 52.82) --
	( 54.67, 54.37) --
	( 53.69, 54.31) --
	( 52.71, 56.37) --
	( 51.73, 54.71) --
	( 50.75, 56.72) --
	( 49.77, 64.10) --
	( 48.79, 68.17) --
	( 47.81, 71.95);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 47.81, 73.55) --
	( 48.79, 73.30) --
	( 49.77, 74.17) --
	( 50.75, 73.74) --
	( 51.73, 74.23) --
	( 52.71, 73.39) --
	( 53.69, 72.44) --
	( 54.67, 72.87) --
	( 55.65, 72.89) --
	( 56.63, 72.94) --
	( 57.61, 73.08) --
	( 58.59, 72.94) --
	( 59.57, 72.96) --
	( 60.55, 72.92) --
	( 61.54, 72.83) --
	( 62.52, 72.78) --
	( 63.50, 71.94) --
	( 64.48, 71.24) --
	( 65.46, 71.34) --
	( 66.44, 71.19) --
	( 67.42, 71.25) --
	( 68.40, 71.13) --
	( 69.38, 70.84) --
	( 70.36, 70.81) --
	( 71.34, 70.45) --
	( 72.32, 70.44) --
	( 73.30, 69.63) --
	( 74.28, 69.78) --
	( 75.26, 70.45) --
	( 76.24, 69.80) --
	( 77.22, 68.91) --
	( 78.20, 69.18) --
	( 79.19, 67.20) --
	( 80.17, 67.79) --
	( 81.15, 66.95) --
	( 82.13, 66.05) --
	( 83.11, 65.25) --
	( 84.09, 64.84) --
	( 85.07, 62.78) --
	( 86.05, 62.51) --
	( 87.03, 61.38) --
	( 88.01, 59.74) --
	( 88.99, 59.85) --
	( 89.97, 57.26) --
	( 90.95, 57.45) --
	( 91.93, 57.32) --
	( 92.91, 56.00) --
	( 93.89, 54.54) --
	( 94.87, 55.78) --
	( 95.85, 56.14) --
	( 96.84, 56.56) --
	( 97.82, 54.44) --
	( 98.80, 54.71) --
	( 99.78, 53.68) --
	(100.76, 54.47) --
	(101.74, 54.52) --
	(102.72, 55.42) --
	(103.70, 55.39) --
	(104.68, 56.62) --
	(105.66, 57.61) --
	(106.64, 54.85) --
	(107.62, 56.88) --
	(108.60, 56.93) --
	(109.58, 58.22) --
	(110.56, 57.11) --
	(111.54, 54.26) --
	(112.52, 57.52) --
	(113.50, 54.06) --
	(114.49, 56.97) --
	(115.47, 52.71) --
	(116.45, 56.29) --
	(117.43, 50.22) --
	(118.41, 57.40) --
	(119.39, 55.43) --
	(120.37, 56.27) --
	(121.35, 53.35) --
	(122.33, 55.52) --
	(123.31, 53.57) --
	(124.29, 54.97) --
	(125.27, 53.75) --
	(126.25, 56.39) --
	(127.23, 58.52) --
	(128.21, 54.95) --
	(129.19, 53.56) --
	(130.17, 56.93) --
	(131.15, 54.99) --
	(132.14, 56.89) --
	(133.12, 56.10) --
	(134.10, 55.22) --
	(135.08, 53.61) --
	(136.06, 55.27) --
	(137.04, 59.11) --
	(138.02, 55.76) --
	(139.00, 53.94) --
	(139.98, 52.21) --
	(140.96, 54.43) --
	(141.94, 57.14) --
	(142.92, 58.16) --
	(143.90, 56.12) --
	(144.88, 54.17);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 47.81, 72.87) --
	( 48.79, 72.28) --
	( 49.77, 71.81) --
	( 50.75, 70.71) --
	( 51.73, 70.38) --
	( 52.71, 70.40) --
	( 53.69, 69.18) --
	( 54.67, 68.50) --
	( 55.65, 67.93) --
	( 56.63, 67.69) --
	( 57.61, 67.80) --
	( 58.59, 66.03) --
	( 59.57, 65.03) --
	( 60.55, 64.58) --
	( 61.54, 64.70) --
	( 62.52, 64.89) --
	( 63.50, 63.30) --
	( 64.48, 59.59) --
	( 65.46, 59.97) --
	( 66.44, 58.37) --
	( 67.42, 56.90) --
	( 68.40, 57.78) --
	( 69.38, 58.36) --
	( 70.36, 57.00) --
	( 71.34, 57.23) --
	( 72.32, 57.58) --
	( 73.30, 57.69) --
	( 74.28, 59.15) --
	( 75.26, 57.13) --
	( 76.24, 56.39) --
	( 77.22, 56.12) --
	( 78.20, 56.67) --
	( 79.19, 57.12) --
	( 80.17, 57.47) --
	( 81.15, 56.66) --
	( 82.13, 59.42) --
	( 83.11, 57.47) --
	( 84.09, 58.29) --
	( 85.07, 56.09) --
	( 86.05, 55.52) --
	( 87.03, 54.96) --
	( 88.01, 56.46) --
	( 88.99, 57.60) --
	( 89.97, 57.99) --
	( 90.95, 56.74) --
	( 91.93, 57.28) --
	( 92.91, 56.17) --
	( 93.89, 52.34) --
	( 94.87, 52.79) --
	( 95.85, 56.85) --
	( 96.84, 56.37) --
	( 97.82, 56.79) --
	( 98.80, 56.95) --
	( 99.78, 58.49) --
	(100.76, 56.71) --
	(101.74, 58.02) --
	(102.72, 60.61) --
	(103.70, 55.38) --
	(104.68, 58.33) --
	(105.66, 60.20) --
	(106.64, 57.66) --
	(107.62, 56.42) --
	(108.60, 59.52) --
	(109.58, 56.68) --
	(110.56, 56.24) --
	(111.54, 61.35) --
	(112.52, 55.82) --
	(113.50, 53.12) --
	(114.49, 58.27) --
	(115.47, 55.31) --
	(116.45, 54.65) --
	(117.43, 57.15) --
	(118.41, 54.76) --
	(119.39, 58.81) --
	(120.37, 57.91) --
	(121.35, 56.26) --
	(122.33, 58.65) --
	(123.31, 53.15) --
	(124.29, 62.62) --
	(125.27, 59.66) --
	(126.25, 55.41) --
	(127.23, 59.87) --
	(128.21, 59.71) --
	(129.19, 62.79) --
	(130.17, 59.33) --
	(131.15, 56.00) --
	(132.14, 56.06) --
	(133.12, 59.40) --
	(134.10, 59.44) --
	(135.08, 59.34) --
	(136.06, 57.24) --
	(137.04, 60.53) --
	(138.02, 63.64) --
	(139.00, 62.41) --
	(139.98, 57.41) --
	(140.96, 62.11) --
	(141.94, 62.19) --
	(142.92, 60.86) --
	(143.90, 60.28) --
	(144.88, 60.34);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (155.24,130.09);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 38.00, 41.09) {0.250};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 38.00, 55.41) {0.275};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 38.00, 69.72) {0.300};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 38.00, 84.04) {0.325};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (155.24,130.09);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 46.83, 19.68) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 71.34, 19.68) {25};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 95.85, 19.68) {50};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (120.37, 19.68) {75};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (144.88, 19.68) {100};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (155.24,130.09);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at ( 96.34,  7.64) {Epoch};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (155.24,130.09);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at ( 13.08, 59.41) {Test Metric};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (155.24,130.09);
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor,fill opacity=0.30] ( 48.64,105.34) rectangle ( 61.68,118.37);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (155.24,130.09);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 49.38,111.86) -- ( 60.94,111.86);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (155.24,130.09);
\definecolor{fillColor}{RGB}{0,191,196}

\path[fill=fillColor,fill opacity=0.30] ( 97.41,105.34) rectangle (110.44,118.37);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (155.24,130.09);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 98.14,111.86) -- (109.71,111.86);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (155.24,130.09);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 67.89,108.83) {$\frac{\pi}{2}$ Init};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (155.24,130.09);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (116.65,108.83) {0.1 Init};
\end{scope}
\end{tikzpicture}


==> plots/24_test.tex <==
% Created by tikzDevice version 0.12.6 on 2025-06-10 09:38:58
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (155.24,130.09);
\begin{scope}
\path[clip] ( 42.95, 30.69) rectangle (149.74, 88.13);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 42.95, 37.88) --
	(149.74, 37.88);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 42.95, 53.15) --
	(149.74, 53.15);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 42.95, 68.42) --
	(149.74, 68.42);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 42.95, 83.69) --
	(149.74, 83.69);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 59.08, 30.69) --
	( 59.08, 88.13);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 83.60, 30.69) --
	( 83.60, 88.13);

\path[draw=drawColor,line width= 0.3pt,line join=round] (108.11, 30.69) --
	(108.11, 88.13);

\path[draw=drawColor,line width= 0.3pt,line join=round] (132.63, 30.69) --
	(132.63, 88.13);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 42.95, 45.51) --
	(149.74, 45.51);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 42.95, 60.78) --
	(149.74, 60.78);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 42.95, 76.05) --
	(149.74, 76.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 46.83, 30.69) --
	( 46.83, 88.13);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 71.34, 30.69) --
	( 71.34, 88.13);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 95.85, 30.69) --
	( 95.85, 88.13);

\path[draw=drawColor,line width= 0.6pt,line join=round] (120.37, 30.69) --
	(120.37, 88.13);

\path[draw=drawColor,line width= 0.6pt,line join=round] (144.88, 30.69) --
	(144.88, 88.13);
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor,fill opacity=0.30] ( 47.81, 85.52) --
	( 48.79, 85.22) --
	( 49.77, 85.22) --
	( 50.75, 85.22) --
	( 51.73, 85.22) --
	( 52.71, 85.22) --
	( 53.69, 85.22) --
	( 54.67, 85.22) --
	( 55.65, 85.22) --
	( 56.63, 85.22) --
	( 57.61, 85.22) --
	( 58.59, 85.22) --
	( 59.57, 85.22) --
	( 60.55, 85.22) --
	( 61.54, 85.52) --
	( 62.52, 85.22) --
	( 63.50, 85.22) --
	( 64.48, 85.22) --
	( 65.46, 85.22) --
	( 66.44, 85.22) --
	( 67.42, 85.22) --
	( 68.40, 85.22) --
	( 69.38, 85.22) --
	( 70.36, 85.22) --
	( 71.34, 85.22) --
	( 72.32, 85.22) --
	( 73.30, 85.22) --
	( 74.28, 85.22) --
	( 75.26, 85.22) --
	( 76.24, 85.22) --
	( 77.22, 85.22) --
	( 78.20, 85.22) --
	( 79.19, 85.22) --
	( 80.17, 85.22) --
	( 81.15, 85.22) --
	( 82.13, 85.22) --
	( 83.11, 85.22) --
	( 84.09, 85.22) --
	( 85.07, 85.22) --
	( 86.05, 85.22) --
	( 87.03, 85.22) --
	( 88.01, 85.22) --
	( 88.99, 85.22) --
	( 89.97, 85.22) --
	( 90.95, 85.22) --
	( 91.93, 85.22) --
	( 92.91, 85.22) --
	( 93.89, 85.22) --
	( 94.87, 85.22) --
	( 95.85, 85.22) --
	( 96.84, 85.22) --
	( 97.82, 85.22) --
	( 98.80, 85.22) --
	( 99.78, 85.22) --
	(100.76, 85.22) --
	(101.74, 85.22) --
	(102.72, 85.22) --
	(103.70, 85.22) --
	(104.68, 85.22) --
	(105.66, 85.22) --
	(106.64, 85.22) --
	(107.62, 85.22) --
	(108.60, 85.22) --
	(109.58, 85.22) --
	(110.56, 85.22) --
	(111.54, 85.22) --
	(112.52, 85.22) --
	(113.50, 85.22) --
	(114.49, 85.22) --
	(115.47, 85.22) --
	(116.45, 85.22) --
	(117.43, 85.22) --
	(118.41, 85.22) --
	(119.39, 85.22) --
	(120.37, 85.22) --
	(121.35, 85.22) --
	(122.33, 85.22) --
	(123.31, 85.22) --
	(124.29, 85.22) --
	(125.27, 85.22) --
	(126.25, 85.22) --
	(127.23, 85.22) --
	(128.21, 85.22) --
	(129.19, 85.22) --
	(130.17, 85.22) --
	(131.15, 85.22) --
	(132.14, 85.22) --
	(133.12, 85.22) --
	(134.10, 85.22) --
	(135.08, 85.22) --
	(136.06, 85.22) --
	(137.04, 85.22) --
	(138.02, 85.22) --
	(139.00, 85.22) --
	(139.98, 85.22) --
	(140.96, 85.22) --
	(141.94, 85.22) --
	(142.92, 85.22) --
	(143.90, 85.22) --
	(144.88, 85.22) --
	(144.88, 33.30) --
	(143.90, 45.51) --
	(142.92, 56.20) --
	(141.94, 54.37) --
	(140.96, 42.46) --
	(139.98, 49.18) --
	(139.00, 40.63) --
	(138.02, 39.71) --
	(137.04, 47.65) --
	(136.06, 45.51) --
	(135.08, 47.35) --
	(134.10, 52.23) --
	(133.12, 54.98) --
	(132.14, 58.95) --
	(131.15, 60.78) --
	(130.17, 61.09) --
	(129.19, 63.23) --
	(128.21, 64.75) --
	(127.23, 64.14) --
	(126.25, 65.98) --
	(125.27, 67.50) --
	(124.29, 67.81) --
	(123.31, 69.33) --
	(122.33, 67.81) --
	(121.35, 68.42) --
	(120.37, 73.00) --
	(119.39, 72.39) --
	(118.41, 69.03) --
	(117.43, 65.98) --
	(116.45, 73.00) --
	(115.47, 75.44) --
	(114.49, 73.30) --
	(113.50, 69.64) --
	(112.52, 69.64) --
	(111.54, 69.33) --
	(110.56, 66.28) --
	(109.58, 71.78) --
	(108.60, 69.33) --
	(107.62, 69.03) --
	(106.64, 71.47) --
	(105.66, 71.47) --
	(104.68, 72.08) --
	(103.70, 71.17) --
	(102.72, 74.53) --
	(101.74, 71.47) --
	(100.76, 72.39) --
	( 99.78, 73.00) --
	( 98.80, 72.08) --
	( 97.82, 73.92) --
	( 96.84, 73.00) --
	( 95.85, 75.44) --
	( 94.87, 76.97) --
	( 93.89, 75.75) --
	( 92.91, 75.44) --
	( 91.93, 73.61) --
	( 90.95, 72.08) --
	( 89.97, 75.75) --
	( 88.99, 72.69) --
	( 88.01, 73.92) --
	( 87.03, 72.39) --
	( 86.05, 76.66) --
	( 85.07, 75.75) --
	( 84.09, 76.05) --
	( 83.11, 73.61) --
	( 82.13, 75.75) --
	( 81.15, 76.36) --
	( 80.17, 75.14) --
	( 79.19, 77.27) --
	( 78.20, 76.05) --
	( 77.22, 78.80) --
	( 76.24, 80.94) --
	( 75.26, 82.77) --
	( 74.28, 83.99) --
	( 73.30, 84.30) --
	( 72.32, 84.91) --
	( 71.34, 85.22) --
	( 70.36, 85.22) --
	( 69.38, 85.22) --
	( 68.40, 85.22) --
	( 67.42, 85.22) --
	( 66.44, 85.22) --
	( 65.46, 84.91) --
	( 64.48, 85.22) --
	( 63.50, 84.91) --
	( 62.52, 84.91) --
	( 61.54, 85.22) --
	( 60.55, 84.91) --
	( 59.57, 84.60) --
	( 58.59, 84.60) --
	( 57.61, 84.91) --
	( 56.63, 84.91) --
	( 55.65, 84.91) --
	( 54.67, 84.91) --
	( 53.69, 85.22) --
	( 52.71, 85.22) --
	( 51.73, 84.91) --
	( 50.75, 85.22) --
	( 49.77, 85.22) --
	( 48.79, 85.22) --
	( 47.81, 84.91) --
	cycle;

\path[] ( 47.81, 85.52) --
	( 48.79, 85.22) --
	( 49.77, 85.22) --
	( 50.75, 85.22) --
	( 51.73, 85.22) --
	( 52.71, 85.22) --
	( 53.69, 85.22) --
	( 54.67, 85.22) --
	( 55.65, 85.22) --
	( 56.63, 85.22) --
	( 57.61, 85.22) --
	( 58.59, 85.22) --
	( 59.57, 85.22) --
	( 60.55, 85.22) --
	( 61.54, 85.52) --
	( 62.52, 85.22) --
	( 63.50, 85.22) --
	( 64.48, 85.22) --
	( 65.46, 85.22) --
	( 66.44, 85.22) --
	( 67.42, 85.22) --
	( 68.40, 85.22) --
	( 69.38, 85.22) --
	( 70.36, 85.22) --
	( 71.34, 85.22) --
	( 72.32, 85.22) --
	( 73.30, 85.22) --
	( 74.28, 85.22) --
	( 75.26, 85.22) --
	( 76.24, 85.22) --
	( 77.22, 85.22) --
	( 78.20, 85.22) --
	( 79.19, 85.22) --
	( 80.17, 85.22) --
	( 81.15, 85.22) --
	( 82.13, 85.22) --
	( 83.11, 85.22) --
	( 84.09, 85.22) --
	( 85.07, 85.22) --
	( 86.05, 85.22) --
	( 87.03, 85.22) --
	( 88.01, 85.22) --
	( 88.99, 85.22) --
	( 89.97, 85.22) --
	( 90.95, 85.22) --
	( 91.93, 85.22) --
	( 92.91, 85.22) --
	( 93.89, 85.22) --
	( 94.87, 85.22) --
	( 95.85, 85.22) --
	( 96.84, 85.22) --
	( 97.82, 85.22) --
	( 98.80, 85.22) --
	( 99.78, 85.22) --
	(100.76, 85.22) --
	(101.74, 85.22) --
	(102.72, 85.22) --
	(103.70, 85.22) --
	(104.68, 85.22) --
	(105.66, 85.22) --
	(106.64, 85.22) --
	(107.62, 85.22) --
	(108.60, 85.22) --
	(109.58, 85.22) --
	(110.56, 85.22) --
	(111.54, 85.22) --
	(112.52, 85.22) --
	(113.50, 85.22) --
	(114.49, 85.22) --
	(115.47, 85.22) --
	(116.45, 85.22) --
	(117.43, 85.22) --
	(118.41, 85.22) --
	(119.39, 85.22) --
	(120.37, 85.22) --
	(121.35, 85.22) --
	(122.33, 85.22) --
	(123.31, 85.22) --
	(124.29, 85.22) --
	(125.27, 85.22) --
	(126.25, 85.22) --
	(127.23, 85.22) --
	(128.21, 85.22) --
	(129.19, 85.22) --
	(130.17, 85.22) --
	(131.15, 85.22) --
	(132.14, 85.22) --
	(133.12, 85.22) --
	(134.10, 85.22) --
	(135.08, 85.22) --
	(136.06, 85.22) --
	(137.04, 85.22) --
	(138.02, 85.22) --
	(139.00, 85.22) --
	(139.98, 85.22) --
	(140.96, 85.22) --
	(141.94, 85.22) --
	(142.92, 85.22) --
	(143.90, 85.22) --
	(144.88, 85.22);

\path[] (144.88, 33.30) --
	(143.90, 45.51) --
	(142.92, 56.20) --
	(141.94, 54.37) --
	(140.96, 42.46) --
	(139.98, 49.18) --
	(139.00, 40.63) --
	(138.02, 39.71) --
	(137.04, 47.65) --
	(136.06, 45.51) --
	(135.08, 47.35) --
	(134.10, 52.23) --
	(133.12, 54.98) --
	(132.14, 58.95) --
	(131.15, 60.78) --
	(130.17, 61.09) --
	(129.19, 63.23) --
	(128.21, 64.75) --
	(127.23, 64.14) --
	(126.25, 65.98) --
	(125.27, 67.50) --
	(124.29, 67.81) --
	(123.31, 69.33) --
	(122.33, 67.81) --
	(121.35, 68.42) --
	(120.37, 73.00) --
	(119.39, 72.39) --
	(118.41, 69.03) --
	(117.43, 65.98) --
	(116.45, 73.00) --
	(115.47, 75.44) --
	(114.49, 73.30) --
	(113.50, 69.64) --
	(112.52, 69.64) --
	(111.54, 69.33) --
	(110.56, 66.28) --
	(109.58, 71.78) --
	(108.60, 69.33) --
	(107.62, 69.03) --
	(106.64, 71.47) --
	(105.66, 71.47) --
	(104.68, 72.08) --
	(103.70, 71.17) --
	(102.72, 74.53) --
	(101.74, 71.47) --
	(100.76, 72.39) --
	( 99.78, 73.00) --
	( 98.80, 72.08) --
	( 97.82, 73.92) --
	( 96.84, 73.00) --
	( 95.85, 75.44) --
	( 94.87, 76.97) --
	( 93.89, 75.75) --
	( 92.91, 75.44) --
	( 91.93, 73.61) --
	( 90.95, 72.08) --
	( 89.97, 75.75) --
	( 88.99, 72.69) --
	( 88.01, 73.92) --
	( 87.03, 72.39) --
	( 86.05, 76.66) --
	( 85.07, 75.75) --
	( 84.09, 76.05) --
	( 83.11, 73.61) --
	( 82.13, 75.75) --
	( 81.15, 76.36) --
	( 80.17, 75.14) --
	( 79.19, 77.27) --
	( 78.20, 76.05) --
	( 77.22, 78.80) --
	( 76.24, 80.94) --
	( 75.26, 82.77) --
	( 74.28, 83.99) --
	( 73.30, 84.30) --
	( 72.32, 84.91) --
	( 71.34, 85.22) --
	( 70.36, 85.22) --
	( 69.38, 85.22) --
	( 68.40, 85.22) --
	( 67.42, 85.22) --
	( 66.44, 85.22) --
	( 65.46, 84.91) --
	( 64.48, 85.22) --
	( 63.50, 84.91) --
	( 62.52, 84.91) --
	( 61.54, 85.22) --
	( 60.55, 84.91) --
	( 59.57, 84.60) --
	( 58.59, 84.60) --
	( 57.61, 84.91) --
	( 56.63, 84.91) --
	( 55.65, 84.91) --
	( 54.67, 84.91) --
	( 53.69, 85.22) --
	( 52.71, 85.22) --
	( 51.73, 84.91) --
	( 50.75, 85.22) --
	( 49.77, 85.22) --
	( 48.79, 85.22) --
	( 47.81, 84.91);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 47.81, 85.22) --
	( 48.79, 85.22) --
	( 49.77, 85.22) --
	( 50.75, 85.22) --
	( 51.73, 85.14) --
	( 52.71, 85.22) --
	( 53.69, 85.22) --
	( 54.67, 85.14) --
	( 55.65, 85.14) --
	( 56.63, 85.14) --
	( 57.61, 85.14) --
	( 58.59, 85.06) --
	( 59.57, 85.06) --
	( 60.55, 85.14) --
	( 61.54, 85.29) --
	( 62.52, 85.14) --
	( 63.50, 85.14) --
	( 64.48, 85.22) --
	( 65.46, 85.14) --
	( 66.44, 85.22) --
	( 67.42, 85.22) --
	( 68.40, 85.22) --
	( 69.38, 85.22) --
	( 70.36, 85.22) --
	( 71.34, 85.22) --
	( 72.32, 85.14) --
	( 73.30, 84.99) --
	( 74.28, 84.91) --
	( 75.26, 84.60) --
	( 76.24, 84.15) --
	( 77.22, 83.54) --
	( 78.20, 82.92) --
	( 79.19, 83.15) --
	( 80.17, 82.62) --
	( 81.15, 82.85) --
	( 82.13, 82.39) --
	( 83.11, 81.63) --
	( 84.09, 82.24) --
	( 85.07, 81.63) --
	( 86.05, 81.47) --
	( 87.03, 79.87) --
	( 88.01, 80.79) --
	( 88.99, 79.72) --
	( 89.97, 80.48) --
	( 90.95, 80.33) --
	( 91.93, 80.02) --
	( 92.91, 80.71) --
	( 93.89, 81.40) --
	( 94.87, 82.01) --
	( 95.85, 80.56) --
	( 96.84, 79.72) --
	( 97.82, 79.79) --
	( 98.80, 79.26) --
	( 99.78, 79.57) --
	(100.76, 79.57) --
	(101.74, 79.64) --
	(102.72, 80.48) --
	(103.70, 78.27) --
	(104.68, 78.95) --
	(105.66, 78.95) --
	(106.64, 79.03) --
	(107.62, 78.04) --
	(108.60, 77.96) --
	(109.58, 78.80) --
	(110.56, 78.11) --
	(111.54, 78.19) --
	(112.52, 77.96) --
	(113.50, 78.50) --
	(114.49, 79.64) --
	(115.47, 80.63) --
	(116.45, 80.02) --
	(117.43, 76.97) --
	(118.41, 78.11) --
	(119.39, 79.79) --
	(120.37, 79.95) --
	(121.35, 76.97) --
	(122.33, 77.35) --
	(123.31, 77.50) --
	(124.29, 77.27) --
	(125.27, 77.12) --
	(126.25, 76.44) --
	(127.23, 76.05) --
	(128.21, 75.67) --
	(129.19, 75.21) --
	(130.17, 74.83) --
	(131.15, 75.67) --
	(132.14, 72.62) --
	(133.12, 71.17) --
	(134.10, 72.85) --
	(135.08, 69.11) --
	(136.06, 69.26) --
	(137.04, 69.79) --
	(138.02, 67.88) --
	(139.00, 67.35) --
	(139.98, 70.79) --
	(140.96, 67.27) --
	(141.94, 70.56) --
	(142.92, 72.54) --
	(143.90, 68.42) --
	(144.88, 65.06);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (155.24,130.09);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 38.00, 42.48) {0.230};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 38.00, 57.75) {0.235};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 38.00, 73.02) {0.240};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (155.24,130.09);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 46.83, 19.68) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 71.34, 19.68) {25};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 95.85, 19.68) {50};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (120.37, 19.68) {75};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (144.88, 19.68) {100};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (155.24,130.09);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at ( 96.34,  7.64) {Epoch};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (155.24,130.09);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at ( 13.08, 59.41) {Test Metric};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (155.24,130.09);
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor,fill opacity=0.30] ( 73.03,105.34) rectangle ( 86.06,118.37);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (155.24,130.09);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 73.76,111.86) -- ( 85.32,111.86);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (155.24,130.09);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 92.27,108.83) {0.1 Init};
\end{scope}
\end{tikzpicture}


==> plots/sample_overhead_18.tex <==
% Created by tikzDevice version 0.12.6 on 2025-06-16 15:13:48
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (155.24,130.09);
\begin{scope}
\path[clip] ( 36.83, 27.90) rectangle (150.24, 90.63);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 36.83, 40.17) --
	(150.24, 40.17);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 36.83, 57.30) --
	(150.24, 57.30);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 36.83, 74.42) --
	(150.24, 74.42);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 53.96, 27.90) --
	( 53.96, 90.63);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 79.99, 27.90) --
	( 79.99, 90.63);

\path[draw=drawColor,line width= 0.3pt,line join=round] (106.03, 27.90) --
	(106.03, 90.63);

\path[draw=drawColor,line width= 0.3pt,line join=round] (132.06, 27.90) --
	(132.06, 90.63);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 36.83, 31.60) --
	(150.24, 31.60);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 36.83, 48.73) --
	(150.24, 48.73);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 36.83, 65.86) --
	(150.24, 65.86);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 36.83, 82.99) --
	(150.24, 82.99);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 40.94, 27.90) --
	( 40.94, 90.63);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 66.98, 27.90) --
	( 66.98, 90.63);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 93.01, 27.90) --
	( 93.01, 90.63);

\path[draw=drawColor,line width= 0.5pt,line join=round] (119.05, 27.90) --
	(119.05, 90.63);

\path[draw=drawColor,line width= 0.5pt,line join=round] (145.08, 27.90) --
	(145.08, 90.63);
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor,fill opacity=0.30] ( 41.98, 87.78) --
	( 43.02, 86.78) --
	( 44.07, 82.73) --
	( 45.11, 78.66) --
	( 46.15, 71.84) --
	( 47.19, 63.36) --
	( 48.23, 53.73) --
	( 49.27, 44.45) --
	( 50.31, 37.51) --
	( 51.35, 33.68) --
	( 52.40, 32.12) --
	( 53.44, 31.77) --
	( 54.48, 31.76) --
	( 55.52, 31.76) --
	( 56.56, 31.75) --
	( 57.60, 31.75) --
	( 58.64, 31.74) --
	( 59.69, 31.74) --
	( 60.73, 31.73) --
	( 61.77, 31.72) --
	( 62.81, 31.72) --
	( 63.85, 31.73) --
	( 64.89, 31.71) --
	( 65.93, 31.70) --
	( 66.98, 31.70) --
	( 68.02, 31.68) --
	( 69.06, 31.67) --
	( 70.10, 31.65) --
	( 71.14, 31.63) --
	( 72.18, 31.63) --
	( 73.22, 31.63) --
	( 74.27, 31.62) --
	( 75.31, 31.63) --
	( 76.35, 31.63) --
	( 77.39, 31.63) --
	( 78.43, 31.63) --
	( 79.47, 31.63) --
	( 80.51, 31.63) --
	( 81.56, 31.63) --
	( 82.60, 31.66) --
	( 83.64, 31.69) --
	( 84.68, 31.68) --
	( 85.72, 31.64) --
	( 86.76, 31.64) --
	( 87.80, 31.64) --
	( 88.85, 31.63) --
	( 89.89, 31.64) --
	( 90.93, 31.63) --
	( 91.97, 31.65) --
	( 93.01, 31.65) --
	( 94.05, 31.65) --
	( 95.09, 31.65) --
	( 96.14, 31.65) --
	( 97.18, 31.66) --
	( 98.22, 31.68) --
	( 99.26, 31.74) --
	(100.30, 31.76) --
	(101.34, 31.77) --
	(102.38, 31.74) --
	(103.42, 31.75) --
	(104.47, 31.72) --
	(105.51, 31.73) --
	(106.55, 31.73) --
	(107.59, 31.75) --
	(108.63, 31.73) --
	(109.67, 31.75) --
	(110.71, 31.78) --
	(111.76, 31.78) --
	(112.80, 31.80) --
	(113.84, 31.90) --
	(114.88, 31.94) --
	(115.92, 32.21) --
	(116.96, 32.39) --
	(118.00, 32.40) --
	(119.05, 32.57) --
	(120.09, 32.87) --
	(121.13, 32.64) --
	(122.17, 32.44) --
	(123.21, 32.46) --
	(124.25, 32.43) --
	(125.29, 32.83) --
	(126.34, 32.68) --
	(127.38, 32.33) --
	(128.42, 32.22) --
	(129.46, 32.24) --
	(130.50, 32.48) --
	(131.54, 32.29) --
	(132.58, 32.25) --
	(133.63, 32.34) --
	(134.67, 32.23) --
	(135.71, 32.15) --
	(136.75, 32.06) --
	(137.79, 32.10) --
	(138.83, 32.07) --
	(139.87, 31.98) --
	(140.92, 32.07) --
	(141.96, 32.05) --
	(143.00, 32.03) --
	(144.04, 32.07) --
	(145.08, 32.02) --
	(145.08, 31.62) --
	(144.04, 31.62) --
	(143.00, 31.62) --
	(141.96, 31.62) --
	(140.92, 31.62) --
	(139.87, 31.62) --
	(138.83, 31.61) --
	(137.79, 31.62) --
	(136.75, 31.62) --
	(135.71, 31.62) --
	(134.67, 31.62) --
	(133.63, 31.62) --
	(132.58, 31.62) --
	(131.54, 31.62) --
	(130.50, 31.62) --
	(129.46, 31.62) --
	(128.42, 31.62) --
	(127.38, 31.62) --
	(126.34, 31.62) --
	(125.29, 31.62) --
	(124.25, 31.62) --
	(123.21, 31.63) --
	(122.17, 31.63) --
	(121.13, 31.63) --
	(120.09, 31.62) --
	(119.05, 31.62) --
	(118.00, 31.62) --
	(116.96, 31.62) --
	(115.92, 31.62) --
	(114.88, 31.62) --
	(113.84, 31.62) --
	(112.80, 31.62) --
	(111.76, 31.62) --
	(110.71, 31.62) --
	(109.67, 31.61) --
	(108.63, 31.62) --
	(107.59, 31.62) --
	(106.55, 31.62) --
	(105.51, 31.62) --
	(104.47, 31.62) --
	(103.42, 31.62) --
	(102.38, 31.62) --
	(101.34, 31.62) --
	(100.30, 31.62) --
	( 99.26, 31.62) --
	( 98.22, 31.62) --
	( 97.18, 31.62) --
	( 96.14, 31.62) --
	( 95.09, 31.62) --
	( 94.05, 31.61) --
	( 93.01, 31.61) --
	( 91.97, 31.62) --
	( 90.93, 31.62) --
	( 89.89, 31.61) --
	( 88.85, 31.62) --
	( 87.80, 31.62) --
	( 86.76, 31.62) --
	( 85.72, 31.62) --
	( 84.68, 31.61) --
	( 83.64, 31.62) --
	( 82.60, 31.61) --
	( 81.56, 31.62) --
	( 80.51, 31.61) --
	( 79.47, 31.62) --
	( 78.43, 31.61) --
	( 77.39, 31.61) --
	( 76.35, 31.61) --
	( 75.31, 31.61) --
	( 74.27, 31.61) --
	( 73.22, 31.61) --
	( 72.18, 31.61) --
	( 71.14, 31.61) --
	( 70.10, 31.61) --
	( 69.06, 31.61) --
	( 68.02, 31.61) --
	( 66.98, 31.61) --
	( 65.93, 31.61) --
	( 64.89, 31.61) --
	( 63.85, 31.61) --
	( 62.81, 31.61) --
	( 61.77, 31.61) --
	( 60.73, 31.61) --
	( 59.69, 31.61) --
	( 58.64, 31.61) --
	( 57.60, 31.61) --
	( 56.56, 31.61) --
	( 55.52, 31.61) --
	( 54.48, 31.61) --
	( 53.44, 31.61) --
	( 52.40, 31.61) --
	( 51.35, 31.64) --
	( 50.31, 31.83) --
	( 49.27, 32.64) --
	( 48.23, 35.00) --
	( 47.19, 40.27) --
	( 46.15, 49.62) --
	( 45.11, 63.00) --
	( 44.07, 76.23) --
	( 43.02, 85.22) --
	( 41.98, 87.77) --
	cycle;

\path[] ( 41.98, 87.78) --
	( 43.02, 86.78) --
	( 44.07, 82.73) --
	( 45.11, 78.66) --
	( 46.15, 71.84) --
	( 47.19, 63.36) --
	( 48.23, 53.73) --
	( 49.27, 44.45) --
	( 50.31, 37.51) --
	( 51.35, 33.68) --
	( 52.40, 32.12) --
	( 53.44, 31.77) --
	( 54.48, 31.76) --
	( 55.52, 31.76) --
	( 56.56, 31.75) --
	( 57.60, 31.75) --
	( 58.64, 31.74) --
	( 59.69, 31.74) --
	( 60.73, 31.73) --
	( 61.77, 31.72) --
	( 62.81, 31.72) --
	( 63.85, 31.73) --
	( 64.89, 31.71) --
	( 65.93, 31.70) --
	( 66.98, 31.70) --
	( 68.02, 31.68) --
	( 69.06, 31.67) --
	( 70.10, 31.65) --
	( 71.14, 31.63) --
	( 72.18, 31.63) --
	( 73.22, 31.63) --
	( 74.27, 31.62) --
	( 75.31, 31.63) --
	( 76.35, 31.63) --
	( 77.39, 31.63) --
	( 78.43, 31.63) --
	( 79.47, 31.63) --
	( 80.51, 31.63) --
	( 81.56, 31.63) --
	( 82.60, 31.66) --
	( 83.64, 31.69) --
	( 84.68, 31.68) --
	( 85.72, 31.64) --
	( 86.76, 31.64) --
	( 87.80, 31.64) --
	( 88.85, 31.63) --
	( 89.89, 31.64) --
	( 90.93, 31.63) --
	( 91.97, 31.65) --
	( 93.01, 31.65) --
	( 94.05, 31.65) --
	( 95.09, 31.65) --
	( 96.14, 31.65) --
	( 97.18, 31.66) --
	( 98.22, 31.68) --
	( 99.26, 31.74) --
	(100.30, 31.76) --
	(101.34, 31.77) --
	(102.38, 31.74) --
	(103.42, 31.75) --
	(104.47, 31.72) --
	(105.51, 31.73) --
	(106.55, 31.73) --
	(107.59, 31.75) --
	(108.63, 31.73) --
	(109.67, 31.75) --
	(110.71, 31.78) --
	(111.76, 31.78) --
	(112.80, 31.80) --
	(113.84, 31.90) --
	(114.88, 31.94) --
	(115.92, 32.21) --
	(116.96, 32.39) --
	(118.00, 32.40) --
	(119.05, 32.57) --
	(120.09, 32.87) --
	(121.13, 32.64) --
	(122.17, 32.44) --
	(123.21, 32.46) --
	(124.25, 32.43) --
	(125.29, 32.83) --
	(126.34, 32.68) --
	(127.38, 32.33) --
	(128.42, 32.22) --
	(129.46, 32.24) --
	(130.50, 32.48) --
	(131.54, 32.29) --
	(132.58, 32.25) --
	(133.63, 32.34) --
	(134.67, 32.23) --
	(135.71, 32.15) --
	(136.75, 32.06) --
	(137.79, 32.10) --
	(138.83, 32.07) --
	(139.87, 31.98) --
	(140.92, 32.07) --
	(141.96, 32.05) --
	(143.00, 32.03) --
	(144.04, 32.07) --
	(145.08, 32.02);

\path[] (145.08, 31.62) --
	(144.04, 31.62) --
	(143.00, 31.62) --
	(141.96, 31.62) --
	(140.92, 31.62) --
	(139.87, 31.62) --
	(138.83, 31.61) --
	(137.79, 31.62) --
	(136.75, 31.62) --
	(135.71, 31.62) --
	(134.67, 31.62) --
	(133.63, 31.62) --
	(132.58, 31.62) --
	(131.54, 31.62) --
	(130.50, 31.62) --
	(129.46, 31.62) --
	(128.42, 31.62) --
	(127.38, 31.62) --
	(126.34, 31.62) --
	(125.29, 31.62) --
	(124.25, 31.62) --
	(123.21, 31.63) --
	(122.17, 31.63) --
	(121.13, 31.63) --
	(120.09, 31.62) --
	(119.05, 31.62) --
	(118.00, 31.62) --
	(116.96, 31.62) --
	(115.92, 31.62) --
	(114.88, 31.62) --
	(113.84, 31.62) --
	(112.80, 31.62) --
	(111.76, 31.62) --
	(110.71, 31.62) --
	(109.67, 31.61) --
	(108.63, 31.62) --
	(107.59, 31.62) --
	(106.55, 31.62) --
	(105.51, 31.62) --
	(104.47, 31.62) --
	(103.42, 31.62) --
	(102.38, 31.62) --
	(101.34, 31.62) --
	(100.30, 31.62) --
	( 99.26, 31.62) --
	( 98.22, 31.62) --
	( 97.18, 31.62) --
	( 96.14, 31.62) --
	( 95.09, 31.62) --
	( 94.05, 31.61) --
	( 93.01, 31.61) --
	( 91.97, 31.62) --
	( 90.93, 31.62) --
	( 89.89, 31.61) --
	( 88.85, 31.62) --
	( 87.80, 31.62) --
	( 86.76, 31.62) --
	( 85.72, 31.62) --
	( 84.68, 31.61) --
	( 83.64, 31.62) --
	( 82.60, 31.61) --
	( 81.56, 31.62) --
	( 80.51, 31.61) --
	( 79.47, 31.62) --
	( 78.43, 31.61) --
	( 77.39, 31.61) --
	( 76.35, 31.61) --
	( 75.31, 31.61) --
	( 74.27, 31.61) --
	( 73.22, 31.61) --
	( 72.18, 31.61) --
	( 71.14, 31.61) --
	( 70.10, 31.61) --
	( 69.06, 31.61) --
	( 68.02, 31.61) --
	( 66.98, 31.61) --
	( 65.93, 31.61) --
	( 64.89, 31.61) --
	( 63.85, 31.61) --
	( 62.81, 31.61) --
	( 61.77, 31.61) --
	( 60.73, 31.61) --
	( 59.69, 31.61) --
	( 58.64, 31.61) --
	( 57.60, 31.61) --
	( 56.56, 31.61) --
	( 55.52, 31.61) --
	( 54.48, 31.61) --
	( 53.44, 31.61) --
	( 52.40, 31.61) --
	( 51.35, 31.64) --
	( 50.31, 31.83) --
	( 49.27, 32.64) --
	( 48.23, 35.00) --
	( 47.19, 40.27) --
	( 46.15, 49.62) --
	( 45.11, 63.00) --
	( 44.07, 76.23) --
	( 43.02, 85.22) --
	( 41.98, 87.77);
\definecolor{fillColor}{RGB}{0,191,196}

\path[fill=fillColor,fill opacity=0.30] ( 41.98, 31.64) --
	( 43.02, 31.62) --
	( 44.07, 31.62) --
	( 45.11, 31.62) --
	( 46.15, 31.62) --
	( 47.19, 31.62) --
	( 48.23, 31.62) --
	( 49.27, 31.62) --
	( 50.31, 31.62) --
	( 51.35, 31.62) --
	( 52.40, 31.62) --
	( 53.44, 31.62) --
	( 54.48, 31.62) --
	( 55.52, 31.62) --
	( 56.56, 31.62) --
	( 57.60, 31.62) --
	( 58.64, 31.62) --
	( 59.69, 31.62) --
	( 60.73, 31.62) --
	( 61.77, 31.62) --
	( 62.81, 31.62) --
	( 63.85, 31.62) --
	( 64.89, 31.62) --
	( 65.93, 31.62) --
	( 66.98, 31.62) --
	( 68.02, 31.62) --
	( 69.06, 31.62) --
	( 70.10, 31.62) --
	( 71.14, 31.63) --
	( 72.18, 31.63) --
	( 73.22, 31.63) --
	( 74.27, 31.64) --
	( 75.31, 31.63) --
	( 76.35, 31.63) --
	( 77.39, 31.65) --
	( 78.43, 31.67) --
	( 79.47, 31.68) --
	( 80.51, 31.69) --
	( 81.56, 31.67) --
	( 82.60, 31.69) --
	( 83.64, 31.66) --
	( 84.68, 31.65) --
	( 85.72, 31.65) --
	( 86.76, 31.65) --
	( 87.80, 31.67) --
	( 88.85, 31.67) --
	( 89.89, 31.67) --
	( 90.93, 31.69) --
	( 91.97, 31.66) --
	( 93.01, 31.65) --
	( 94.05, 31.67) --
	( 95.09, 31.68) --
	( 96.14, 31.66) --
	( 97.18, 31.66) --
	( 98.22, 31.67) --
	( 99.26, 31.66) --
	(100.30, 31.66) --
	(101.34, 31.68) --
	(102.38, 31.69) --
	(103.42, 31.73) --
	(104.47, 31.74) --
	(105.51, 31.80) --
	(106.55, 31.80) --
	(107.59, 31.71) --
	(108.63, 31.73) --
	(109.67, 31.81) --
	(110.71, 31.82) --
	(111.76, 31.86) --
	(112.80, 31.85) --
	(113.84, 31.80) --
	(114.88, 31.85) --
	(115.92, 31.74) --
	(116.96, 31.75) --
	(118.00, 31.75) --
	(119.05, 31.76) --
	(120.09, 31.80) --
	(121.13, 31.78) --
	(122.17, 31.75) --
	(123.21, 31.77) --
	(124.25, 31.79) --
	(125.29, 31.82) --
	(126.34, 31.89) --
	(127.38, 31.97) --
	(128.42, 31.86) --
	(129.46, 31.83) --
	(130.50, 31.84) --
	(131.54, 31.84) --
	(132.58, 31.79) --
	(133.63, 31.82) --
	(134.67, 31.93) --
	(135.71, 31.97) --
	(136.75, 31.96) --
	(137.79, 31.97) --
	(138.83, 32.15) --
	(139.87, 31.95) --
	(140.92, 32.00) --
	(141.96, 32.09) --
	(143.00, 31.99) --
	(144.04, 32.02) --
	(145.08, 32.22) --
	(145.08, 31.62) --
	(144.04, 31.63) --
	(143.00, 31.63) --
	(141.96, 31.63) --
	(140.92, 31.62) --
	(139.87, 31.62) --
	(138.83, 31.63) --
	(137.79, 31.62) --
	(136.75, 31.62) --
	(135.71, 31.62) --
	(134.67, 31.63) --
	(133.63, 31.62) --
	(132.58, 31.62) --
	(131.54, 31.62) --
	(130.50, 31.62) --
	(129.46, 31.62) --
	(128.42, 31.62) --
	(127.38, 31.63) --
	(126.34, 31.62) --
	(125.29, 31.62) --
	(124.25, 31.62) --
	(123.21, 31.63) --
	(122.17, 31.64) --
	(121.13, 31.64) --
	(120.09, 31.62) --
	(119.05, 31.62) --
	(118.00, 31.62) --
	(116.96, 31.62) --
	(115.92, 31.62) --
	(114.88, 31.62) --
	(113.84, 31.62) --
	(112.80, 31.62) --
	(111.76, 31.62) --
	(110.71, 31.62) --
	(109.67, 31.62) --
	(108.63, 31.62) --
	(107.59, 31.62) --
	(106.55, 31.63) --
	(105.51, 31.62) --
	(104.47, 31.62) --
	(103.42, 31.62) --
	(102.38, 31.63) --
	(101.34, 31.62) --
	(100.30, 31.62) --
	( 99.26, 31.62) --
	( 98.22, 31.62) --
	( 97.18, 31.62) --
	( 96.14, 31.62) --
	( 95.09, 31.62) --
	( 94.05, 31.62) --
	( 93.01, 31.62) --
	( 91.97, 31.62) --
	( 90.93, 31.62) --
	( 89.89, 31.62) --
	( 88.85, 31.62) --
	( 87.80, 31.62) --
	( 86.76, 31.62) --
	( 85.72, 31.62) --
	( 84.68, 31.62) --
	( 83.64, 31.62) --
	( 82.60, 31.62) --
	( 81.56, 31.62) --
	( 80.51, 31.62) --
	( 79.47, 31.62) --
	( 78.43, 31.63) --
	( 77.39, 31.62) --
	( 76.35, 31.62) --
	( 75.31, 31.62) --
	( 74.27, 31.62) --
	( 73.22, 31.61) --
	( 72.18, 31.62) --
	( 71.14, 31.61) --
	( 70.10, 31.61) --
	( 69.06, 31.61) --
	( 68.02, 31.61) --
	( 66.98, 31.61) --
	( 65.93, 31.61) --
	( 64.89, 31.61) --
	( 63.85, 31.61) --
	( 62.81, 31.61) --
	( 61.77, 31.61) --
	( 60.73, 31.61) --
	( 59.69, 31.62) --
	( 58.64, 31.62) --
	( 57.60, 31.62) --
	( 56.56, 31.62) --
	( 55.52, 31.62) --
	( 54.48, 31.62) --
	( 53.44, 31.62) --
	( 52.40, 31.62) --
	( 51.35, 31.62) --
	( 50.31, 31.62) --
	( 49.27, 31.62) --
	( 48.23, 31.62) --
	( 47.19, 31.62) --
	( 46.15, 31.62) --
	( 45.11, 31.62) --
	( 44.07, 31.62) --
	( 43.02, 31.62) --
	( 41.98, 31.64) --
	cycle;

\path[] ( 41.98, 31.64) --
	( 43.02, 31.62) --
	( 44.07, 31.62) --
	( 45.11, 31.62) --
	( 46.15, 31.62) --
	( 47.19, 31.62) --
	( 48.23, 31.62) --
	( 49.27, 31.62) --
	( 50.31, 31.62) --
	( 51.35, 31.62) --
	( 52.40, 31.62) --
	( 53.44, 31.62) --
	( 54.48, 31.62) --
	( 55.52, 31.62) --
	( 56.56, 31.62) --
	( 57.60, 31.62) --
	( 58.64, 31.62) --
	( 59.69, 31.62) --
	( 60.73, 31.62) --
	( 61.77, 31.62) --
	( 62.81, 31.62) --
	( 63.85, 31.62) --
	( 64.89, 31.62) --
	( 65.93, 31.62) --
	( 66.98, 31.62) --
	( 68.02, 31.62) --
	( 69.06, 31.62) --
	( 70.10, 31.62) --
	( 71.14, 31.63) --
	( 72.18, 31.63) --
	( 73.22, 31.63) --
	( 74.27, 31.64) --
	( 75.31, 31.63) --
	( 76.35, 31.63) --
	( 77.39, 31.65) --
	( 78.43, 31.67) --
	( 79.47, 31.68) --
	( 80.51, 31.69) --
	( 81.56, 31.67) --
	( 82.60, 31.69) --
	( 83.64, 31.66) --
	( 84.68, 31.65) --
	( 85.72, 31.65) --
	( 86.76, 31.65) --
	( 87.80, 31.67) --
	( 88.85, 31.67) --
	( 89.89, 31.67) --
	( 90.93, 31.69) --
	( 91.97, 31.66) --
	( 93.01, 31.65) --
	( 94.05, 31.67) --
	( 95.09, 31.68) --
	( 96.14, 31.66) --
	( 97.18, 31.66) --
	( 98.22, 31.67) --
	( 99.26, 31.66) --
	(100.30, 31.66) --
	(101.34, 31.68) --
	(102.38, 31.69) --
	(103.42, 31.73) --
	(104.47, 31.74) --
	(105.51, 31.80) --
	(106.55, 31.80) --
	(107.59, 31.71) --
	(108.63, 31.73) --
	(109.67, 31.81) --
	(110.71, 31.82) --
	(111.76, 31.86) --
	(112.80, 31.85) --
	(113.84, 31.80) --
	(114.88, 31.85) --
	(115.92, 31.74) --
	(116.96, 31.75) --
	(118.00, 31.75) --
	(119.05, 31.76) --
	(120.09, 31.80) --
	(121.13, 31.78) --
	(122.17, 31.75) --
	(123.21, 31.77) --
	(124.25, 31.79) --
	(125.29, 31.82) --
	(126.34, 31.89) --
	(127.38, 31.97) --
	(128.42, 31.86) --
	(129.46, 31.83) --
	(130.50, 31.84) --
	(131.54, 31.84) --
	(132.58, 31.79) --
	(133.63, 31.82) --
	(134.67, 31.93) --
	(135.71, 31.97) --
	(136.75, 31.96) --
	(137.79, 31.97) --
	(138.83, 32.15) --
	(139.87, 31.95) --
	(140.92, 32.00) --
	(141.96, 32.09) --
	(143.00, 31.99) --
	(144.04, 32.02) --
	(145.08, 32.22);

\path[] (145.08, 31.62) --
	(144.04, 31.63) --
	(143.00, 31.63) --
	(141.96, 31.63) --
	(140.92, 31.62) --
	(139.87, 31.62) --
	(138.83, 31.63) --
	(137.79, 31.62) --
	(136.75, 31.62) --
	(135.71, 31.62) --
	(134.67, 31.63) --
	(133.63, 31.62) --
	(132.58, 31.62) --
	(131.54, 31.62) --
	(130.50, 31.62) --
	(129.46, 31.62) --
	(128.42, 31.62) --
	(127.38, 31.63) --
	(126.34, 31.62) --
	(125.29, 31.62) --
	(124.25, 31.62) --
	(123.21, 31.63) --
	(122.17, 31.64) --
	(121.13, 31.64) --
	(120.09, 31.62) --
	(119.05, 31.62) --
	(118.00, 31.62) --
	(116.96, 31.62) --
	(115.92, 31.62) --
	(114.88, 31.62) --
	(113.84, 31.62) --
	(112.80, 31.62) --
	(111.76, 31.62) --
	(110.71, 31.62) --
	(109.67, 31.62) --
	(108.63, 31.62) --
	(107.59, 31.62) --
	(106.55, 31.63) --
	(105.51, 31.62) --
	(104.47, 31.62) --
	(103.42, 31.62) --
	(102.38, 31.63) --
	(101.34, 31.62) --
	(100.30, 31.62) --
	( 99.26, 31.62) --
	( 98.22, 31.62) --
	( 97.18, 31.62) --
	( 96.14, 31.62) --
	( 95.09, 31.62) --
	( 94.05, 31.62) --
	( 93.01, 31.62) --
	( 91.97, 31.62) --
	( 90.93, 31.62) --
	( 89.89, 31.62) --
	( 88.85, 31.62) --
	( 87.80, 31.62) --
	( 86.76, 31.62) --
	( 85.72, 31.62) --
	( 84.68, 31.62) --
	( 83.64, 31.62) --
	( 82.60, 31.62) --
	( 81.56, 31.62) --
	( 80.51, 31.62) --
	( 79.47, 31.62) --
	( 78.43, 31.63) --
	( 77.39, 31.62) --
	( 76.35, 31.62) --
	( 75.31, 31.62) --
	( 74.27, 31.62) --
	( 73.22, 31.61) --
	( 72.18, 31.62) --
	( 71.14, 31.61) --
	( 70.10, 31.61) --
	( 69.06, 31.61) --
	( 68.02, 31.61) --
	( 66.98, 31.61) --
	( 65.93, 31.61) --
	( 64.89, 31.61) --
	( 63.85, 31.61) --
	( 62.81, 31.61) --
	( 61.77, 31.61) --
	( 60.73, 31.61) --
	( 59.69, 31.62) --
	( 58.64, 31.62) --
	( 57.60, 31.62) --
	( 56.56, 31.62) --
	( 55.52, 31.62) --
	( 54.48, 31.62) --
	( 53.44, 31.62) --
	( 52.40, 31.62) --
	( 51.35, 31.62) --
	( 50.31, 31.62) --
	( 49.27, 31.62) --
	( 48.23, 31.62) --
	( 47.19, 31.62) --
	( 46.15, 31.62) --
	( 45.11, 31.62) --
	( 44.07, 31.62) --
	( 43.02, 31.62) --
	( 41.98, 31.64);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.8pt,line join=round] ( 41.98, 87.78) --
	( 43.02, 85.99) --
	( 44.07, 79.24) --
	( 45.11, 67.78) --
	( 46.15, 55.11) --
	( 47.19, 44.85) --
	( 48.23, 38.16) --
	( 49.27, 34.39) --
	( 50.31, 32.60) --
	( 51.35, 31.89) --
	( 52.40, 31.67) --
	( 53.44, 31.63) --
	( 54.48, 31.63) --
	( 55.52, 31.63) --
	( 56.56, 31.63) --
	( 57.60, 31.63) --
	( 58.64, 31.63) --
	( 59.69, 31.63) --
	( 60.73, 31.63) --
	( 61.77, 31.63) --
	( 62.81, 31.62) --
	( 63.85, 31.63) --
	( 64.89, 31.62) --
	( 65.93, 31.62) --
	( 66.98, 31.62) --
	( 68.02, 31.62) --
	( 69.06, 31.62) --
	( 70.10, 31.62) --
	( 71.14, 31.62) --
	( 72.18, 31.62) --
	( 73.22, 31.62) --
	( 74.27, 31.62) --
	( 75.31, 31.62) --
	( 76.35, 31.62) --
	( 77.39, 31.62) --
	( 78.43, 31.62) --
	( 79.47, 31.62) --
	( 80.51, 31.62) --
	( 81.56, 31.62) --
	( 82.60, 31.62) --
	( 83.64, 31.63) --
	( 84.68, 31.63) --
	( 85.72, 31.62) --
	( 86.76, 31.63) --
	( 87.80, 31.63) --
	( 88.85, 31.62) --
	( 89.89, 31.62) --
	( 90.93, 31.62) --
	( 91.97, 31.62) --
	( 93.01, 31.62) --
	( 94.05, 31.63) --
	( 95.09, 31.63) --
	( 96.14, 31.63) --
	( 97.18, 31.63) --
	( 98.22, 31.64) --
	( 99.26, 31.65) --
	(100.30, 31.66) --
	(101.34, 31.66) --
	(102.38, 31.66) --
	(103.42, 31.66) --
	(104.47, 31.66) --
	(105.51, 31.66) --
	(106.55, 31.66) --
	(107.59, 31.67) --
	(108.63, 31.66) --
	(109.67, 31.67) --
	(110.71, 31.67) --
	(111.76, 31.68) --
	(112.80, 31.68) --
	(113.84, 31.70) --
	(114.88, 31.72) --
	(115.92, 31.75) --
	(116.96, 31.77) --
	(118.00, 31.76) --
	(119.05, 31.78) --
	(120.09, 31.83) --
	(121.13, 31.80) --
	(122.17, 31.78) --
	(123.21, 31.77) --
	(124.25, 31.77) --
	(125.29, 31.82) --
	(126.34, 31.80) --
	(127.38, 31.77) --
	(128.42, 31.77) --
	(129.46, 31.77) --
	(130.50, 31.80) --
	(131.54, 31.76) --
	(132.58, 31.75) --
	(133.63, 31.78) --
	(134.67, 31.78) --
	(135.71, 31.77) --
	(136.75, 31.74) --
	(137.79, 31.74) --
	(138.83, 31.74) --
	(139.87, 31.72) --
	(140.92, 31.74) --
	(141.96, 31.73) --
	(143.00, 31.73) --
	(144.04, 31.73) --
	(145.08, 31.73);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.8pt,line join=round] ( 41.98, 31.64) --
	( 43.02, 31.62) --
	( 44.07, 31.62) --
	( 45.11, 31.62) --
	( 46.15, 31.62) --
	( 47.19, 31.62) --
	( 48.23, 31.62) --
	( 49.27, 31.62) --
	( 50.31, 31.62) --
	( 51.35, 31.62) --
	( 52.40, 31.62) --
	( 53.44, 31.62) --
	( 54.48, 31.62) --
	( 55.52, 31.62) --
	( 56.56, 31.62) --
	( 57.60, 31.62) --
	( 58.64, 31.62) --
	( 59.69, 31.62) --
	( 60.73, 31.61) --
	( 61.77, 31.61) --
	( 62.81, 31.61) --
	( 63.85, 31.61) --
	( 64.89, 31.61) --
	( 65.93, 31.61) --
	( 66.98, 31.61) --
	( 68.02, 31.62) --
	( 69.06, 31.62) --
	( 70.10, 31.62) --
	( 71.14, 31.62) --
	( 72.18, 31.62) --
	( 73.22, 31.62) --
	( 74.27, 31.62) --
	( 75.31, 31.62) --
	( 76.35, 31.63) --
	( 77.39, 31.63) --
	( 78.43, 31.64) --
	( 79.47, 31.65) --
	( 80.51, 31.65) --
	( 81.56, 31.64) --
	( 82.60, 31.64) --
	( 83.64, 31.64) --
	( 84.68, 31.63) --
	( 85.72, 31.64) --
	( 86.76, 31.63) --
	( 87.80, 31.63) --
	( 88.85, 31.64) --
	( 89.89, 31.64) --
	( 90.93, 31.64) --
	( 91.97, 31.63) --
	( 93.01, 31.63) --
	( 94.05, 31.64) --
	( 95.09, 31.63) --
	( 96.14, 31.64) --
	( 97.18, 31.64) --
	( 98.22, 31.64) --
	( 99.26, 31.64) --
	(100.30, 31.64) --
	(101.34, 31.65) --
	(102.38, 31.65) --
	(103.42, 31.66) --
	(104.47, 31.66) --
	(105.51, 31.67) --
	(106.55, 31.67) --
	(107.59, 31.66) --
	(108.63, 31.67) --
	(109.67, 31.68) --
	(110.71, 31.69) --
	(111.76, 31.69) --
	(112.80, 31.68) --
	(113.84, 31.68) --
	(114.88, 31.68) --
	(115.92, 31.67) --
	(116.96, 31.68) --
	(118.00, 31.68) --
	(119.05, 31.68) --
	(120.09, 31.69) --
	(121.13, 31.69) --
	(122.17, 31.69) --
	(123.21, 31.69) --
	(124.25, 31.69) --
	(125.29, 31.70) --
	(126.34, 31.72) --
	(127.38, 31.73) --
	(128.42, 31.71) --
	(129.46, 31.70) --
	(130.50, 31.70) --
	(131.54, 31.69) --
	(132.58, 31.70) --
	(133.63, 31.70) --
	(134.67, 31.71) --
	(135.71, 31.70) --
	(136.75, 31.71) --
	(137.79, 31.71) --
	(138.83, 31.74) --
	(139.87, 31.72) --
	(140.92, 31.73) --
	(141.96, 31.78) --
	(143.00, 31.77) --
	(144.04, 31.77) --
	(145.08, 31.79);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ] (129.46, 30.75) rectangle (145.08, 32.46);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (145.08, 31.60) -- (134.67, 48.73);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (145.08, 31.60) -- (134.67, 48.73);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (145.08, 31.60) -- (134.67, 48.73);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (145.08, 31.60) -- (134.67, 48.73);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (145.08, 31.60) -- (134.67, 48.73);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (145.08, 31.60) -- (134.67, 48.73);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (145.08, 31.60) -- (134.67, 48.73);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (145.08, 31.60) -- (134.67, 48.73);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (145.08, 31.60) -- (134.67, 48.73);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (145.08, 31.60) -- (134.67, 48.73);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (145.08, 31.60) -- (134.67, 48.73);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (145.08, 31.60) -- (134.67, 48.73);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (145.08, 31.60) -- (134.67, 48.73);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (145.08, 31.60) -- (134.67, 48.73);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (145.08, 31.60) -- (134.67, 48.73);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (145.08, 31.60) -- (134.67, 48.73);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (145.08, 31.60) -- (134.67, 48.73);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (145.08, 31.60) -- (134.67, 48.73);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (145.08, 31.60) -- (134.67, 48.73);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (145.08, 31.60) -- (134.67, 48.73);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (145.08, 31.60) -- (134.67, 48.73);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (145.08, 31.60) -- (134.67, 48.73);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (145.08, 31.60) -- (134.67, 48.73);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (145.08, 31.60) -- (134.67, 48.73);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (145.08, 31.60) -- (134.67, 48.73);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (145.08, 31.60) -- (134.67, 48.73);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (145.08, 31.60) -- (134.67, 48.73);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (145.08, 31.60) -- (134.67, 48.73);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (145.08, 31.60) -- (134.67, 48.73);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (145.08, 31.60) -- (134.67, 48.73);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (145.08, 31.60) -- (134.67, 48.73);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (145.08, 31.60) -- (134.67, 48.73);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (145.08, 31.60) -- (134.67, 48.73);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (145.08, 31.60) -- (134.67, 48.73);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (145.08, 31.60) -- (134.67, 48.73);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (145.08, 31.60) -- (134.67, 48.73);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (145.08, 31.60) -- (134.67, 48.73);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (145.08, 31.60) -- (134.67, 48.73);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (145.08, 31.60) -- (134.67, 48.73);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (145.08, 31.60) -- (134.67, 48.73);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (145.08, 31.60) -- (134.67, 48.73);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (145.08, 31.60) -- (134.67, 48.73);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (145.08, 31.60) -- (134.67, 48.73);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (145.08, 31.60) -- (134.67, 48.73);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (145.08, 31.60) -- (134.67, 48.73);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (145.08, 31.60) -- (134.67, 48.73);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (145.08, 31.60) -- (134.67, 48.73);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (145.08, 31.60) -- (134.67, 48.73);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (145.08, 31.60) -- (134.67, 48.73);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (145.08, 31.60) -- (134.67, 48.73);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (145.08, 31.60) -- (134.67, 48.73);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (145.08, 31.60) -- (134.67, 48.73);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (145.08, 31.60) -- (134.67, 48.73);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (145.08, 31.60) -- (134.67, 48.73);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (145.08, 31.60) -- (134.67, 48.73);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (145.08, 31.60) -- (134.67, 48.73);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (145.08, 31.60) -- (134.67, 48.73);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (145.08, 31.60) -- (134.67, 48.73);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (145.08, 31.60) -- (134.67, 48.73);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (145.08, 31.60) -- (134.67, 48.73);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (145.08, 31.60) -- (134.67, 48.73);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (145.08, 31.60) -- (134.67, 48.73);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (145.08, 31.60) -- (134.67, 48.73);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (145.08, 31.60) -- (134.67, 48.73);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (145.08, 31.60) -- (134.67, 48.73);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (145.08, 31.60) -- (134.67, 48.73);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (145.08, 31.60) -- (134.67, 48.73);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (145.08, 31.60) -- (134.67, 48.73);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (145.08, 31.60) -- (134.67, 48.73);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (145.08, 31.60) -- (134.67, 48.73);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (145.08, 31.60) -- (134.67, 48.73);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (145.08, 31.60) -- (134.67, 48.73);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (145.08, 31.60) -- (134.67, 48.73);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (145.08, 31.60) -- (134.67, 48.73);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (145.08, 31.60) -- (134.67, 48.73);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (145.08, 31.60) -- (134.67, 48.73);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (145.08, 31.60) -- (134.67, 48.73);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (145.08, 31.60) -- (134.67, 48.73);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (145.08, 31.60) -- (134.67, 48.73);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (145.08, 31.60) -- (134.67, 48.73);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (145.08, 31.60) -- (134.67, 48.73);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (145.08, 31.60) -- (134.67, 48.73);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (145.08, 31.60) -- (134.67, 48.73);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (145.08, 31.60) -- (134.67, 48.73);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (145.08, 31.60) -- (134.67, 48.73);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (145.08, 31.60) -- (134.67, 48.73);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (145.08, 31.60) -- (134.67, 48.73);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (145.08, 31.60) -- (134.67, 48.73);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (145.08, 31.60) -- (134.67, 48.73);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (145.08, 31.60) -- (134.67, 48.73);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (145.08, 31.60) -- (134.67, 48.73);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (145.08, 31.60) -- (134.67, 48.73);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (145.08, 31.60) -- (134.67, 48.73);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (145.08, 31.60) -- (134.67, 48.73);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (145.08, 31.60) -- (134.67, 48.73);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (145.08, 31.60) -- (134.67, 48.73);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (145.08, 31.60) -- (134.67, 48.73);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (145.08, 31.60) -- (134.67, 48.73);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (145.08, 31.60) -- (134.67, 48.73);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (145.08, 31.60) -- (134.67, 48.73);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (145.08, 31.60) -- (134.67, 48.73);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (145.08, 31.60) -- (134.67, 48.73);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (145.08, 31.60) -- (134.67, 48.73);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (145.08, 31.60) -- (134.67, 48.73);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (145.08, 31.60) -- (134.67, 48.73);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (145.08, 31.60) -- (134.67, 48.73);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (145.08, 31.60) -- (134.67, 48.73);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (145.08, 31.60) -- (134.67, 48.73);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (145.08, 31.60) -- (134.67, 48.73);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (145.08, 31.60) -- (134.67, 48.73);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (145.08, 31.60) -- (134.67, 48.73);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (145.08, 31.60) -- (134.67, 48.73);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (145.08, 31.60) -- (134.67, 48.73);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (145.08, 31.60) -- (134.67, 48.73);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (145.08, 31.60) -- (134.67, 48.73);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (145.08, 31.60) -- (134.67, 48.73);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (145.08, 31.60) -- (134.67, 48.73);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (145.08, 31.60) -- (134.67, 48.73);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (145.08, 31.60) -- (134.67, 48.73);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (145.08, 31.60) -- (134.67, 48.73);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (145.08, 31.60) -- (134.67, 48.73);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (145.08, 31.60) -- (134.67, 48.73);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (145.08, 31.60) -- (134.67, 48.73);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (145.08, 31.60) -- (134.67, 48.73);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (145.08, 31.60) -- (134.67, 48.73);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (145.08, 31.60) -- (134.67, 48.73);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (145.08, 31.60) -- (134.67, 48.73);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (145.08, 31.60) -- (134.67, 48.73);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (145.08, 31.60) -- (134.67, 48.73);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (145.08, 31.60) -- (134.67, 48.73);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (145.08, 31.60) -- (134.67, 48.73);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (145.08, 31.60) -- (134.67, 48.73);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (145.08, 31.60) -- (134.67, 48.73);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (145.08, 31.60) -- (134.67, 48.73);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (145.08, 31.60) -- (134.67, 48.73);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (145.08, 31.60) -- (134.67, 48.73);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (145.08, 31.60) -- (134.67, 48.73);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (145.08, 31.60) -- (134.67, 48.73);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (145.08, 31.60) -- (134.67, 48.73);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (145.08, 31.60) -- (134.67, 48.73);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (145.08, 31.60) -- (134.67, 48.73);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (145.08, 31.60) -- (134.67, 48.73);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (145.08, 31.60) -- (134.67, 48.73);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (145.08, 31.60) -- (134.67, 48.73);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (145.08, 31.60) -- (134.67, 48.73);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (145.08, 31.60) -- (134.67, 48.73);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (145.08, 31.60) -- (134.67, 48.73);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (145.08, 31.60) -- (134.67, 48.73);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (145.08, 31.60) -- (134.67, 48.73);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (145.08, 31.60) -- (134.67, 48.73);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (145.08, 31.60) -- (134.67, 48.73);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (145.08, 31.60) -- (134.67, 48.73);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (145.08, 31.60) -- (134.67, 48.73);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (145.08, 31.60) -- (134.67, 48.73);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (145.08, 31.60) -- (134.67, 48.73);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (145.08, 31.60) -- (134.67, 48.73);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (145.08, 31.60) -- (134.67, 48.73);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (145.08, 31.60) -- (134.67, 48.73);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (145.08, 31.60) -- (134.67, 48.73);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (145.08, 31.60) -- (134.67, 48.73);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (145.08, 31.60) -- (134.67, 48.73);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (145.08, 31.60) -- (134.67, 48.73);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (145.08, 31.60) -- (134.67, 48.73);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (145.08, 31.60) -- (134.67, 48.73);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (145.08, 31.60) -- (134.67, 48.73);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (145.08, 31.60) -- (134.67, 48.73);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (145.08, 31.60) -- (134.67, 48.73);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (145.08, 31.60) -- (134.67, 48.73);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (145.08, 31.60) -- (134.67, 48.73);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (145.08, 31.60) -- (134.67, 48.73);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (145.08, 31.60) -- (134.67, 48.73);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (145.08, 31.60) -- (134.67, 48.73);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (145.08, 31.60) -- (134.67, 48.73);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (145.08, 31.60) -- (134.67, 48.73);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (145.08, 31.60) -- (134.67, 48.73);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (145.08, 31.60) -- (134.67, 48.73);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (145.08, 31.60) -- (134.67, 48.73);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (145.08, 31.60) -- (134.67, 48.73);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (145.08, 31.60) -- (134.67, 48.73);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (145.08, 31.60) -- (134.67, 48.73);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (145.08, 31.60) -- (134.67, 48.73);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (145.08, 31.60) -- (134.67, 48.73);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (145.08, 31.60) -- (134.67, 48.73);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (145.08, 31.60) -- (134.67, 48.73);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (145.08, 31.60) -- (134.67, 48.73);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (145.08, 31.60) -- (134.67, 48.73);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (145.08, 31.60) -- (134.67, 48.73);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (145.08, 31.60) -- (134.67, 48.73);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (145.08, 31.60) -- (134.67, 48.73);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (145.08, 31.60) -- (134.67, 48.73);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (145.08, 31.60) -- (134.67, 48.73);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (145.08, 31.60) -- (134.67, 48.73);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (145.08, 31.60) -- (134.67, 48.73);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (145.08, 31.60) -- (134.67, 48.73);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (145.08, 31.60) -- (134.67, 48.73);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (145.08, 31.60) -- (134.67, 48.73);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (145.08, 31.60) -- (134.67, 48.73);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (145.08, 31.60) -- (134.67, 48.73);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (145.08, 31.60) -- (134.67, 48.73);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (145.08, 31.60) -- (134.67, 48.73);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (129.46, 31.60) -- ( 82.60, 48.73);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (129.46, 31.60) -- ( 82.60, 48.73);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (129.46, 31.60) -- ( 82.60, 48.73);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (129.46, 31.60) -- ( 82.60, 48.73);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (129.46, 31.60) -- ( 82.60, 48.73);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (129.46, 31.60) -- ( 82.60, 48.73);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (129.46, 31.60) -- ( 82.60, 48.73);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (129.46, 31.60) -- ( 82.60, 48.73);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (129.46, 31.60) -- ( 82.60, 48.73);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (129.46, 31.60) -- ( 82.60, 48.73);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (129.46, 31.60) -- ( 82.60, 48.73);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (129.46, 31.60) -- ( 82.60, 48.73);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (129.46, 31.60) -- ( 82.60, 48.73);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (129.46, 31.60) -- ( 82.60, 48.73);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (129.46, 31.60) -- ( 82.60, 48.73);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (129.46, 31.60) -- ( 82.60, 48.73);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (129.46, 31.60) -- ( 82.60, 48.73);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (129.46, 31.60) -- ( 82.60, 48.73);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (129.46, 31.60) -- ( 82.60, 48.73);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (129.46, 31.60) -- ( 82.60, 48.73);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (129.46, 31.60) -- ( 82.60, 48.73);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (129.46, 31.60) -- ( 82.60, 48.73);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (129.46, 31.60) -- ( 82.60, 48.73);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (129.46, 31.60) -- ( 82.60, 48.73);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (129.46, 31.60) -- ( 82.60, 48.73);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (129.46, 31.60) -- ( 82.60, 48.73);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (129.46, 31.60) -- ( 82.60, 48.73);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (129.46, 31.60) -- ( 82.60, 48.73);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (129.46, 31.60) -- ( 82.60, 48.73);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (129.46, 31.60) -- ( 82.60, 48.73);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (129.46, 31.60) -- ( 82.60, 48.73);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (129.46, 31.60) -- ( 82.60, 48.73);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (129.46, 31.60) -- ( 82.60, 48.73);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (129.46, 31.60) -- ( 82.60, 48.73);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (129.46, 31.60) -- ( 82.60, 48.73);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (129.46, 31.60) -- ( 82.60, 48.73);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (129.46, 31.60) -- ( 82.60, 48.73);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (129.46, 31.60) -- ( 82.60, 48.73);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (129.46, 31.60) -- ( 82.60, 48.73);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (129.46, 31.60) -- ( 82.60, 48.73);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (129.46, 31.60) -- ( 82.60, 48.73);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (129.46, 31.60) -- ( 82.60, 48.73);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (129.46, 31.60) -- ( 82.60, 48.73);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (129.46, 31.60) -- ( 82.60, 48.73);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (129.46, 31.60) -- ( 82.60, 48.73);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (129.46, 31.60) -- ( 82.60, 48.73);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (129.46, 31.60) -- ( 82.60, 48.73);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (129.46, 31.60) -- ( 82.60, 48.73);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (129.46, 31.60) -- ( 82.60, 48.73);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (129.46, 31.60) -- ( 82.60, 48.73);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (129.46, 31.60) -- ( 82.60, 48.73);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (129.46, 31.60) -- ( 82.60, 48.73);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (129.46, 31.60) -- ( 82.60, 48.73);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (129.46, 31.60) -- ( 82.60, 48.73);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (129.46, 31.60) -- ( 82.60, 48.73);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (129.46, 31.60) -- ( 82.60, 48.73);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (129.46, 31.60) -- ( 82.60, 48.73);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (129.46, 31.60) -- ( 82.60, 48.73);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (129.46, 31.60) -- ( 82.60, 48.73);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (129.46, 31.60) -- ( 82.60, 48.73);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (129.46, 31.60) -- ( 82.60, 48.73);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (129.46, 31.60) -- ( 82.60, 48.73);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (129.46, 31.60) -- ( 82.60, 48.73);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (129.46, 31.60) -- ( 82.60, 48.73);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (129.46, 31.60) -- ( 82.60, 48.73);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (129.46, 31.60) -- ( 82.60, 48.73);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (129.46, 31.60) -- ( 82.60, 48.73);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (129.46, 31.60) -- ( 82.60, 48.73);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (129.46, 31.60) -- ( 82.60, 48.73);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (129.46, 31.60) -- ( 82.60, 48.73);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (129.46, 31.60) -- ( 82.60, 48.73);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (129.46, 31.60) -- ( 82.60, 48.73);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (129.46, 31.60) -- ( 82.60, 48.73);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (129.46, 31.60) -- ( 82.60, 48.73);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (129.46, 31.60) -- ( 82.60, 48.73);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (129.46, 31.60) -- ( 82.60, 48.73);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (129.46, 31.60) -- ( 82.60, 48.73);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (129.46, 31.60) -- ( 82.60, 48.73);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (129.46, 31.60) -- ( 82.60, 48.73);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (129.46, 31.60) -- ( 82.60, 48.73);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (129.46, 31.60) -- ( 82.60, 48.73);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (129.46, 31.60) -- ( 82.60, 48.73);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (129.46, 31.60) -- ( 82.60, 48.73);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (129.46, 31.60) -- ( 82.60, 48.73);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (129.46, 31.60) -- ( 82.60, 48.73);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (129.46, 31.60) -- ( 82.60, 48.73);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (129.46, 31.60) -- ( 82.60, 48.73);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (129.46, 31.60) -- ( 82.60, 48.73);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (129.46, 31.60) -- ( 82.60, 48.73);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (129.46, 31.60) -- ( 82.60, 48.73);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (129.46, 31.60) -- ( 82.60, 48.73);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (129.46, 31.60) -- ( 82.60, 48.73);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (129.46, 31.60) -- ( 82.60, 48.73);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (129.46, 31.60) -- ( 82.60, 48.73);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (129.46, 31.60) -- ( 82.60, 48.73);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (129.46, 31.60) -- ( 82.60, 48.73);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (129.46, 31.60) -- ( 82.60, 48.73);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (129.46, 31.60) -- ( 82.60, 48.73);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (129.46, 31.60) -- ( 82.60, 48.73);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (129.46, 31.60) -- ( 82.60, 48.73);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (129.46, 31.60) -- ( 82.60, 48.73);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (129.46, 31.60) -- ( 82.60, 48.73);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (129.46, 31.60) -- ( 82.60, 48.73);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (129.46, 31.60) -- ( 82.60, 48.73);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (129.46, 31.60) -- ( 82.60, 48.73);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (129.46, 31.60) -- ( 82.60, 48.73);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (129.46, 31.60) -- ( 82.60, 48.73);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (129.46, 31.60) -- ( 82.60, 48.73);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (129.46, 31.60) -- ( 82.60, 48.73);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (129.46, 31.60) -- ( 82.60, 48.73);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (129.46, 31.60) -- ( 82.60, 48.73);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (129.46, 31.60) -- ( 82.60, 48.73);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (129.46, 31.60) -- ( 82.60, 48.73);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (129.46, 31.60) -- ( 82.60, 48.73);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (129.46, 31.60) -- ( 82.60, 48.73);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (129.46, 31.60) -- ( 82.60, 48.73);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (129.46, 31.60) -- ( 82.60, 48.73);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (129.46, 31.60) -- ( 82.60, 48.73);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (129.46, 31.60) -- ( 82.60, 48.73);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (129.46, 31.60) -- ( 82.60, 48.73);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (129.46, 31.60) -- ( 82.60, 48.73);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (129.46, 31.60) -- ( 82.60, 48.73);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (129.46, 31.60) -- ( 82.60, 48.73);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (129.46, 31.60) -- ( 82.60, 48.73);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (129.46, 31.60) -- ( 82.60, 48.73);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (129.46, 31.60) -- ( 82.60, 48.73);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (129.46, 31.60) -- ( 82.60, 48.73);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (129.46, 31.60) -- ( 82.60, 48.73);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (129.46, 31.60) -- ( 82.60, 48.73);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (129.46, 31.60) -- ( 82.60, 48.73);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (129.46, 31.60) -- ( 82.60, 48.73);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (129.46, 31.60) -- ( 82.60, 48.73);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (129.46, 31.60) -- ( 82.60, 48.73);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (129.46, 31.60) -- ( 82.60, 48.73);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (129.46, 31.60) -- ( 82.60, 48.73);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (129.46, 31.60) -- ( 82.60, 48.73);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (129.46, 31.60) -- ( 82.60, 48.73);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (129.46, 31.60) -- ( 82.60, 48.73);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (129.46, 31.60) -- ( 82.60, 48.73);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (129.46, 31.60) -- ( 82.60, 48.73);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (129.46, 31.60) -- ( 82.60, 48.73);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (129.46, 31.60) -- ( 82.60, 48.73);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (129.46, 31.60) -- ( 82.60, 48.73);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (129.46, 31.60) -- ( 82.60, 48.73);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (129.46, 31.60) -- ( 82.60, 48.73);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (129.46, 31.60) -- ( 82.60, 48.73);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (129.46, 31.60) -- ( 82.60, 48.73);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (129.46, 31.60) -- ( 82.60, 48.73);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (129.46, 31.60) -- ( 82.60, 48.73);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (129.46, 31.60) -- ( 82.60, 48.73);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (129.46, 31.60) -- ( 82.60, 48.73);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (129.46, 31.60) -- ( 82.60, 48.73);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (129.46, 31.60) -- ( 82.60, 48.73);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (129.46, 31.60) -- ( 82.60, 48.73);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (129.46, 31.60) -- ( 82.60, 48.73);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (129.46, 31.60) -- ( 82.60, 48.73);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (129.46, 31.60) -- ( 82.60, 48.73);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (129.46, 31.60) -- ( 82.60, 48.73);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (129.46, 31.60) -- ( 82.60, 48.73);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (129.46, 31.60) -- ( 82.60, 48.73);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (129.46, 31.60) -- ( 82.60, 48.73);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (129.46, 31.60) -- ( 82.60, 48.73);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (129.46, 31.60) -- ( 82.60, 48.73);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (129.46, 31.60) -- ( 82.60, 48.73);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (129.46, 31.60) -- ( 82.60, 48.73);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (129.46, 31.60) -- ( 82.60, 48.73);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (129.46, 31.60) -- ( 82.60, 48.73);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (129.46, 31.60) -- ( 82.60, 48.73);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (129.46, 31.60) -- ( 82.60, 48.73);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (129.46, 31.60) -- ( 82.60, 48.73);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (129.46, 31.60) -- ( 82.60, 48.73);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (129.46, 31.60) -- ( 82.60, 48.73);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (129.46, 31.60) -- ( 82.60, 48.73);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (129.46, 31.60) -- ( 82.60, 48.73);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (129.46, 31.60) -- ( 82.60, 48.73);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (129.46, 31.60) -- ( 82.60, 48.73);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (129.46, 31.60) -- ( 82.60, 48.73);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (129.46, 31.60) -- ( 82.60, 48.73);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (129.46, 31.60) -- ( 82.60, 48.73);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (129.46, 31.60) -- ( 82.60, 48.73);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (129.46, 31.60) -- ( 82.60, 48.73);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (129.46, 31.60) -- ( 82.60, 48.73);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (129.46, 31.60) -- ( 82.60, 48.73);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (129.46, 31.60) -- ( 82.60, 48.73);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (129.46, 31.60) -- ( 82.60, 48.73);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (129.46, 31.60) -- ( 82.60, 48.73);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (129.46, 31.60) -- ( 82.60, 48.73);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (129.46, 31.60) -- ( 82.60, 48.73);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (129.46, 31.60) -- ( 82.60, 48.73);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (129.46, 31.60) -- ( 82.60, 48.73);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (129.46, 31.60) -- ( 82.60, 48.73);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (129.46, 31.60) -- ( 82.60, 48.73);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (129.46, 31.60) -- ( 82.60, 48.73);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (129.46, 31.60) -- ( 82.60, 48.73);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (129.46, 31.60) -- ( 82.60, 48.73);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (129.46, 31.60) -- ( 82.60, 48.73);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (129.46, 31.60) -- ( 82.60, 48.73);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (129.46, 31.60) -- ( 82.60, 48.73);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (129.46, 31.60) -- ( 82.60, 48.73);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (129.46, 31.60) -- ( 82.60, 48.73);
\end{scope}
\begin{scope}
\path[clip] ( 72.18, 48.73) rectangle (134.67, 82.99);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor] ( 72.18, 48.73) rectangle (134.67, 82.99);
\end{scope}
\begin{scope}
\path[clip] ( 83.63, 57.20) rectangle (132.17, 80.49);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 83.63, 57.20) rectangle (132.17, 80.49);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 83.63, 58.01) --
	(132.17, 58.01);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 83.63, 63.24) --
	(132.17, 63.24);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 83.63, 68.47) --
	(132.17, 68.47);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 83.63, 73.70) --
	(132.17, 73.70);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 83.63, 78.93) --
	(132.17, 78.93);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 85.84, 57.20) --
	( 85.84, 80.49);

\path[draw=drawColor,line width= 0.3pt,line join=round] (100.55, 57.20) --
	(100.55, 80.49);

\path[draw=drawColor,line width= 0.3pt,line join=round] (115.25, 57.20) --
	(115.25, 80.49);

\path[draw=drawColor,line width= 0.3pt,line join=round] (129.96, 57.20) --
	(129.96, 80.49);
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor,fill opacity=0.30] ( 85.84, 73.60) --
	( 88.78, 79.43) --
	( 91.72, 74.88) --
	( 94.66, 73.69) --
	( 97.60, 75.96) --
	(100.55, 73.40) --
	(103.49, 71.27) --
	(106.43, 69.05) --
	(109.37, 70.16) --
	(112.31, 69.28) --
	(115.25, 67.20) --
	(118.19, 69.29) --
	(121.14, 68.92) --
	(124.08, 68.31) --
	(127.02, 69.45) --
	(129.96, 68.21) --
	(129.96, 58.37) --
	(127.02, 58.37) --
	(124.08, 58.30) --
	(121.14, 58.39) --
	(118.19, 58.39) --
	(115.25, 58.28) --
	(112.31, 58.26) --
	(109.37, 58.31) --
	(106.43, 58.28) --
	(103.49, 58.29) --
	(100.55, 58.47) --
	( 97.60, 58.41) --
	( 94.66, 58.40) --
	( 91.72, 58.40) --
	( 88.78, 58.36) --
	( 85.84, 58.33) --
	cycle;

\path[] ( 85.84, 73.60) --
	( 88.78, 79.43) --
	( 91.72, 74.88) --
	( 94.66, 73.69) --
	( 97.60, 75.96) --
	(100.55, 73.40) --
	(103.49, 71.27) --
	(106.43, 69.05) --
	(109.37, 70.16) --
	(112.31, 69.28) --
	(115.25, 67.20) --
	(118.19, 69.29) --
	(121.14, 68.92) --
	(124.08, 68.31) --
	(127.02, 69.45) --
	(129.96, 68.21);

\path[] (129.96, 58.37) --
	(127.02, 58.37) --
	(124.08, 58.30) --
	(121.14, 58.39) --
	(118.19, 58.39) --
	(115.25, 58.28) --
	(112.31, 58.26) --
	(109.37, 58.31) --
	(106.43, 58.28) --
	(103.49, 58.29) --
	(100.55, 58.47) --
	( 97.60, 58.41) --
	( 94.66, 58.40) --
	( 91.72, 58.40) --
	( 88.78, 58.36) --
	( 85.84, 58.33);
\definecolor{fillColor}{RGB}{0,191,196}

\path[fill=fillColor,fill opacity=0.30] ( 85.84, 63.45) --
	( 88.78, 63.77) --
	( 91.72, 63.67) --
	( 94.66, 62.49) --
	( 97.60, 63.28) --
	(100.55, 65.92) --
	(103.49, 66.89) --
	(106.43, 66.81) --
	(109.37, 66.83) --
	(112.31, 71.29) --
	(115.25, 66.53) --
	(118.19, 67.80) --
	(121.14, 69.81) --
	(124.08, 67.52) --
	(127.02, 68.27) --
	(129.96, 72.97) --
	(129.96, 58.51) --
	(127.02, 58.60) --
	(124.08, 58.68) --
	(121.14, 58.66) --
	(118.19, 58.48) --
	(115.25, 58.48) --
	(112.31, 58.61) --
	(109.37, 58.45) --
	(106.43, 58.44) --
	(103.49, 58.50) --
	(100.55, 58.69) --
	( 97.60, 58.48) --
	( 94.66, 58.46) --
	( 91.72, 58.51) --
	( 88.78, 58.44) --
	( 85.84, 58.42) --
	cycle;

\path[] ( 85.84, 63.45) --
	( 88.78, 63.77) --
	( 91.72, 63.67) --
	( 94.66, 62.49) --
	( 97.60, 63.28) --
	(100.55, 65.92) --
	(103.49, 66.89) --
	(106.43, 66.81) --
	(109.37, 66.83) --
	(112.31, 71.29) --
	(115.25, 66.53) --
	(118.19, 67.80) --
	(121.14, 69.81) --
	(124.08, 67.52) --
	(127.02, 68.27) --
	(129.96, 72.97);

\path[] (129.96, 58.51) --
	(127.02, 58.60) --
	(124.08, 58.68) --
	(121.14, 58.66) --
	(118.19, 58.48) --
	(115.25, 58.48) --
	(112.31, 58.61) --
	(109.37, 58.45) --
	(106.43, 58.44) --
	(103.49, 58.50) --
	(100.55, 58.69) --
	( 97.60, 58.48) --
	( 94.66, 58.46) --
	( 91.72, 58.51) --
	( 88.78, 58.44) --
	( 85.84, 58.42);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 85.84, 62.14) --
	( 88.78, 62.79) --
	( 91.72, 61.81) --
	( 94.66, 61.50) --
	( 97.60, 62.36) --
	(100.55, 62.19) --
	(103.49, 62.12) --
	(106.43, 61.30) --
	(109.37, 61.41) --
	(112.31, 61.23) --
	(115.25, 60.89) --
	(118.19, 61.35) --
	(121.14, 61.08) --
	(124.08, 61.13) --
	(127.02, 61.19) --
	(129.96, 61.09);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 85.84, 60.25) --
	( 88.78, 60.35) --
	( 91.72, 60.16) --
	( 94.66, 60.28) --
	( 97.60, 60.46) --
	(100.55, 60.54) --
	(103.49, 60.45) --
	(106.43, 60.54) --
	(109.37, 60.66) --
	(112.31, 61.26) --
	(115.25, 60.89) --
	(118.19, 61.18) --
	(121.14, 62.34) --
	(124.08, 62.06) --
	(127.02, 62.12) --
	(129.96, 62.44);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] ( 83.63, 57.20) rectangle (132.17, 80.49);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (155.24,130.09);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.40] at ( 81.38, 56.63) {0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.40] at ( 81.38, 61.86) {25};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.40] at ( 81.38, 67.09) {50};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.40] at ( 81.38, 72.32) {75};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.40] at ( 81.38, 77.55) {100};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (155.24,130.09);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 82.38, 58.01) --
	( 83.63, 58.01);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 82.38, 63.24) --
	( 83.63, 63.24);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 82.38, 68.47) --
	( 83.63, 68.47);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 82.38, 73.70) --
	( 83.63, 73.70);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 82.38, 78.93) --
	( 83.63, 78.93);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (155.24,130.09);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 85.84, 55.95) --
	( 85.84, 57.20);

\path[draw=drawColor,line width= 0.3pt,line join=round] (100.55, 55.95) --
	(100.55, 57.20);

\path[draw=drawColor,line width= 0.3pt,line join=round] (115.25, 55.95) --
	(115.25, 57.20);

\path[draw=drawColor,line width= 0.3pt,line join=round] (129.96, 55.95) --
	(129.96, 57.20);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (155.24,130.09);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.40] at ( 85.84, 52.20) {85};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.40] at (100.55, 52.20) {90};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.40] at (115.25, 52.20) {95};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.40] at (129.96, 52.20) {100};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (155.24,130.09);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 32.33, 28.85) {0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 32.33, 45.98) {2000};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 32.33, 63.10) {4000};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 32.33, 80.23) {6000};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (155.24,130.09);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 40.94, 17.89) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 66.98, 17.89) {25};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 93.01, 17.89) {50};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (119.05, 17.89) {75};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (145.08, 17.89) {100};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (155.24,130.09);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 93.53,  6.94) {Epoch};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (155.24,130.09);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 11.89, 59.26) {$S_{total}$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (155.24,130.09);
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor,fill opacity=0.30] ( 48.92,106.34) rectangle ( 61.95,119.37);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (155.24,130.09);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.8pt,line join=round] ( 49.65,112.86) -- ( 61.22,112.86);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (155.24,130.09);
\definecolor{fillColor}{RGB}{0,191,196}

\path[fill=fillColor,fill opacity=0.30] ( 94.56,106.34) rectangle (107.60,119.37);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (155.24,130.09);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.8pt,line join=round] ( 95.30,112.86) -- (106.86,112.86);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (155.24,130.09);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 67.66,110.10) {$\frac{\pi}{2}$ Init};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (155.24,130.09);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (113.31,110.10) {0.1 Init};
\end{scope}
\end{tikzpicture}


==> vqc.tex <==
\begin{yquant*}
    qubit {\color{green!75!black}$\ket{0}$} a;
    setstyle {green!75!black} a;
    qubit {\color{green!75!black}$\ket{0}$} b;
    setstyle {green!75!black} b;
    
    qubit {\color{brown!75!black}$\ket{0}$} c;
    setstyle {brown!75!black} c;
    qubit {\color{brown!75!black}$\ket{0}$} d;
    setstyle {brown!75!black} d;
    
    qubit {\color{blue!75!black}$\ket{0}$} e;
    setstyle {blue!75!black} e;
    qubit {\color{blue!75!black}$\ket{0}$} f;
    setstyle {blue!75!black} f;

    % --- Layer 1: Rx Encoding ---
    box {$R_x(x_{00})$} a;
    box {$R_x(x_{01})$} b;
    box {$R_x(x_{02})$} c;
    box {$R_x(x_{03})$} d;
    box {$R_x(x_{04})$} e;
    box {$R_x(x_{05})$} f;

    % --- Layer 1: Trainable Ry and Rz gates ---
    box {$R_y(\theta_{00})$} a;
    box {$R_z(\theta_{01})$} a;
    box {$R_y(\theta_{02})$} b;
    box {$R_z(\theta_{03})$} b;
    box {$R_y(\theta_{04})$} c;
    box {$R_z(\theta_{05})$} c;
    box {$R_y(\theta_{06})$} d;
    box {$R_z(\theta_{07})$} d;
    box {$R_y(\theta_{08})$} e;
    box {$R_z(\theta_{09})$} e;
    box {$R_y(\theta_{10})$} f;
    box {$R_z(\theta_{11})$} f;

    % --- Layer 1: ZZ entanglement ---
    zz (a, b);
    [style=red]
    zz (b, c);
    zz (c, d);
    [style=red]
    zz (d, e);
    zz (e, f);

    align a,b,c,d,e,f;
    % --- Layer 2: Rx Encoding ---
    box {$R_x(x_{06})$} a;
    box {$R_x(x_{07})$} b;
    box {$R_x(x_{08})$} c;
    box {$R_x(x_{09})$} d;
    box {$R_x(x_{10})$} e;
    box {$R_x(x_{11})$} f;

    % --- Layer 2: Trainable Ry and Rz gates ---
    box {$R_y(\theta_{12})$} a;
    box {$R_z(\theta_{13})$} a;
    box {$R_y(\theta_{14})$} b;
    box {$R_z(\theta_{15})$} b;
    box {$R_y(\theta_{16})$} c;
    box {$R_z(\theta_{17})$} c;
    box {$R_y(\theta_{18})$} d;
    box {$R_z(\theta_{19})$} d;
    box {$R_y(\theta_{20})$} e;
    box {$R_z(\theta_{21})$} e;
    box {$R_y(\theta_{22})$} f;
    box {$R_z(\theta_{23})$} f;

    % --- Layer 2: ZZ entanglement ---
    zz (a, b);
    [style=red]
    zz (b, c);
    zz (c, d);
    [style=red]
    zz (d, e);
    zz (e, f);

    

\end{yquant*}
